HoloCosm: Beyond Single-Metric Benchmark Compression Across Multiple Metrics

Benchmark compression reduces evaluation cost by selecting a small set of samples. Existing methods typically guide selection using a single metric, although benchmarks often assess models along multiple dimensions. We find that model rankings are often weakly correlated across metrics, indicating that different metrics capture distinct aspects of model performance. Samples selected for one metric do not reliably preserve scores and rankings on others when used for compressed evaluation. At 80\% compression, each of the five single-metric baselines yields higher reconstruction error than equal-size random sampling in over 70\% of cross-metric comparisons. To address this challenge, we present HoloCosm, which jointly minimizes normalized score-reconstruction error across source models and metrics while constraining ranking distortion. We evaluate HoloCosm across multiple compression rates on 15 language, multimodal, VLA, and agent benchmark configurations with 85 component metrics. With 80\% compression, HoloCosm outperforms Random, the strongest baseline overall: average NMAE drops by 35.3\% to 0.236, worst-component NMAE drops by 39.5\% to 0.330, and average Spearman correlation rises from 0.884 to 0.915. In addition, HoloCosm remains competitive with existing baselines in single-metric evaluation. We will release our code and experimental results.

==> (inline-0) <==
\begin{tabular}{@{}llccc@{}}
\toprule
Method & Selection metric & \textbf{Acc.} & \textbf{Cost} & \textbf{Mean} \\
\midrule
\rowcolor{black!5}
Ours & All metrics & 0.11/0.96 & 0.07/0.98 & 0.09 \\
\midrule
Random & None & 0.19/1.00 & 0.10/0.98 & 0.15 \\
\midrule
tinyBenchmarks & \bestcell{Acc.} & \bestcell{\underline{0.43/0.89}} & \bestcell{0.14/0.94} & \bestcell{0.28} \\
 & Cost & 0.55/0.90 & \underline{0.16/0.98} & 0.35 \\
\midrule
ZipBench & \bestcell{Acc.} & \bestcell{\underline{0.37/0.96}} & \bestcell{0.12/0.96} & \bestcell{0.25} \\
 & Cost & 0.43/0.92 & \underline{0.11/0.98} & 0.27 \\
\midrule
mRMR & \bestcell{Acc.} & \bestcell{\underline{0.68/0.83}} & \bestcell{1.36/0.89} & \bestcell{1.02} \\
 & Cost & 0.62/0.77 & \underline{1.48/0.77} & 1.05 \\
\midrule
AnchorPoints & Acc. & \underline{9.44/0.46} & 1.13/0.81 & 5.29 \\
  & \bestcell{Cost} & \bestcell{0.43/0.95} & \bestcell{\underline{0.13/0.99}} & \bestcell{0.28} \\
\midrule
EssenceBench & Acc. & \underline{6.39/1.00} & 0.48/0.94 & 3.43 \\
 & \bestcell{Cost} & \bestcell{0.45/0.92} & \bestcell{\underline{0.38/0.94}} & \bestcell{0.42} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
Method & Selection metric & \textbf{Char.} & \textbf{Fact.} & \textbf{Narr.} & \textbf{Time.} & \textbf{World} & \textbf{Mean} \\
\midrule
\rowcolor{black!5}
Ours & All metrics & 0.51/0.74 & 0.20/0.97 & 0.27/0.79 & 0.23/0.96 & 0.28/0.92 & 0.30 \\
\midrule
Random & None & 0.46/0.79 & 0.23/0.96 & 0.24/0.79 & 0.19/0.97 & 0.36/0.90 & 0.29 \\
\midrule
tinyBenchmarks & Char. & \underline{0.75/0.67} & 0.31/0.93 & 0.50/0.71 & 0.27/0.93 & 0.55/0.71 & 0.48 \\
 & Fact. & 0.89/0.72 & \underline{0.44/0.87} & 0.60/0.77 & 0.31/0.92 & 0.71/0.74 & 0.59 \\
  & \bestcell{Narr.} & \bestcell{0.71/0.74} & \bestcell{0.33/0.87} & \bestcell{\underline{0.38/0.77}} & \bestcell{0.25/0.96} & \bestcell{0.50/0.85} & \bestcell{0.43} \\
 & Time. & 1.04/0.64 & 0.38/0.88 & 0.43/0.78 & \underline{0.34/0.91} & 0.62/0.79 & 0.56 \\
 & World & 0.56/0.79 & 0.38/0.91 & 0.43/0.76 & 0.29/0.90 & \underline{0.62/0.80} & 0.45 \\
\midrule
ZipBench & Char. & \underline{0.92/0.70} & 0.28/0.91 & 0.40/0.73 & 0.26/0.93 & 0.63/0.79 & 0.50 \\
 & Fact. & 0.89/0.58 & \underline{0.38/0.88} & 0.44/0.56 & 0.45/0.89 & 0.82/0.75 & 0.59 \\
  & \bestcell{Narr.} & \bestcell{0.77/0.73} & \bestcell{0.27/0.90} & \bestcell{\underline{0.37/0.63}} & \bestcell{0.28/0.91} & \bestcell{0.59/0.86} & \bestcell{0.45} \\
 & Time. & 0.73/0.63 & 0.29/0.94 & 0.46/0.70 & \underline{0.30/0.92} & 0.54/0.81 & 0.47 \\
 & World & 0.74/0.67 & 0.31/0.92 & 0.43/0.62 & 0.33/0.93 & \underline{0.58/0.81} & 0.48 \\
\midrule
mRMR & Char. & \underline{0.79/0.03} & 0.69/0.87 & 0.65/0.15 & 0.72/0.90 & 0.75/0.50 & 0.72 \\
 & Fact. & 0.79/0.17 & \underline{0.78/0.72} & 0.59/0.53 & 0.66/0.94 & 0.59/0.83 & 0.68 \\
  & \bestcell{Narr.} & \bestcell{0.85/0.03} & \bestcell{0.68/0.90} & \bestcell{\underline{0.59/0.82}} & \bestcell{0.62/0.92} & \bestcell{0.61/0.75} & \bestcell{0.67} \\
 & Time. & 0.85/0.26 & 0.66/0.89 & 0.65/-0.16 & \underline{0.85/0.31} & 0.79/0.38 & 0.76 \\
 & World & 0.80/0.25 & 0.74/0.81 & 0.58/0.33 & 0.56/0.92 & \underline{0.83/0.63} & 0.70 \\
\midrule
AnchorPoints & Char. & \underline{4.61/0.36} & 2.44/0.38 & 2.52/0.34 & 1.99/0.36 & 3.77/0.14 & 3.07 \\
  & \bestcell{Fact.} & \bestcell{1.61/0.39} & \bestcell{\underline{1.22/0.60}} & \bestcell{1.18/0.50} & \bestcell{0.95/0.63} & \bestcell{1.25/0.49} & \bestcell{1.24} \\
 & Narr. & 4.68/0.40 & 2.39/0.33 & \underline{1.31/-0.05} & 2.64/0.48 & 1.33/0.11 & 2.47 \\
 & Time. & 3.74/0.52 & 1.32/0.50 & 0.77/0.53 & \underline{1.25/0.68} & 1.89/0.54 & 1.80 \\
 & World & 1.52/0.46 & 1.78/0.37 & 0.76/0.38 & 1.83/0.61 & \underline{1.48/0.35} & 1.47 \\
\midrule
EssenceBench & Char. & \underline{0.54/0.91} & 0.21/0.96 & 0.42/0.65 & 0.25/0.97 & 0.81/0.93 & 0.45 \\
 & Fact. & 0.73/0.91 & \underline{0.28/0.96} & 0.22/0.81 & 0.30/0.96 & 0.79/0.95 & 0.47 \\
 & \bestcell{Narr.} & \bestcell{0.58/0.90} & \bestcell{0.21/0.96} & \bestcell{\underline{0.40/0.66}} & \bestcell{0.24/0.97} & \bestcell{0.79/0.93} & \bestcell{0.44} \\
 & Time. & 0.67/0.80 & 0.23/0.96 & 0.27/0.78 & \underline{0.39/0.97} & 0.72/0.95 & 0.45 \\
 & World & 0.60/0.90 & 0.22/0.96 & 0.37/0.71 & 0.28/0.97 & \underline{0.85/0.93} & 0.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
Method & Selection metric & \textbf{Schema} & \textbf{LeafEM} & \textbf{ValueF1} & \textbf{PathRec} & \textbf{PathF1} & \textbf{Mean} \\
\midrule
\rowcolor{black!5}
Ours & All metrics & 0.55/0.77 & 0.73/0.83 & 0.54/0.92 & 0.49/0.84 & 0.58/0.79 & 0.58 \\
\midrule
Random & None & 0.56/0.73 & 1.14/0.75 & 0.76/0.86 & 0.50/0.82 & 0.57/0.73 & 0.70 \\
\midrule
tinyBenchmarks & Schema & \underline{0.82/0.70} & 2.02/0.65 & 1.45/0.75 & 0.90/0.73 & 0.96/0.63 & 1.23 \\
 & \bestcell{LeafEM} & \bestcell{0.89/0.64} & \bestcell{\underline{1.18/0.59}} & \bestcell{0.93/0.73} & \bestcell{0.98/0.69} & \bestcell{0.97/0.58} & \bestcell{0.99} \\
 & ValueF1 & 0.88/0.66 & 1.53/0.57 & \underline{0.97/0.79} & 0.76/0.67 & 0.94/0.55 & 1.02 \\
 & PathRec & 0.71/0.74 & 2.37/0.73 & 1.68/0.78 & \underline{0.75/0.73} & 0.89/0.70 & 1.28 \\
 & PathF1 & 0.89/0.58 & 1.60/0.50 & 0.91/0.62 & 0.84/0.51 & \underline{0.95/0.49} & 1.04 \\
\midrule
ZipBench & \bestcell{Schema} & \bestcell{\underline{0.61/0.79}} & \bestcell{1.45/0.58} & \bestcell{0.62/0.79} & \bestcell{0.55/0.82} & \bestcell{0.64/0.75} & \bestcell{0.78} \\
 & LeafEM & 0.78/0.68 & \underline{1.44/0.70} & 0.94/0.81 & 0.80/0.69 & 0.87/0.66 & 0.96 \\
 & ValueF1 & 0.71/0.76 & 2.15/0.47 & \underline{1.06/0.72} & 0.71/0.80 & 0.84/0.70 & 1.10 \\
 & PathRec & 0.65/0.73 & 1.50/0.51 & 1.10/0.72 & \underline{0.66/0.82} & 0.70/0.66 & 0.92 \\
 & PathF1 & 0.75/0.76 & 1.98/0.58 & 1.15/0.77 & 0.69/0.80 & \underline{0.81/0.75} & 1.07 \\
\midrule
mRMR & Schema & \underline{0.51/0.83} & 0.78/0.43 & 0.75/0.60 & 0.49/0.82 & 0.56/0.79 & 0.62 \\
 & LeafEM & 0.72/0.66 & \underline{0.66/0.79} & 0.56/0.82 & 0.84/0.50 & 0.99/0.16 & 0.75 \\
 & ValueF1 & 0.53/0.65 & 0.78/0.76 & \underline{0.46/0.87} & 0.43/0.80 & 0.58/0.64 & 0.56 \\
  & \bestcell{PathRec} & \bestcell{0.53/0.74} & \bestcell{0.84/0.67} & \bestcell{0.46/0.89} & \bestcell{\underline{0.43/0.78}} & \bestcell{0.53/0.66} & \bestcell{0.56} \\
 & PathF1 & 0.89/0.62 & 0.84/0.60 & 0.61/0.68 & 0.69/0.71 & \underline{0.96/0.48} & 0.80 \\
\midrule
AnchorPoints & Schema & \underline{2.28/0.76} & 3.55/0.32 & 3.23/0.46 & 2.53/0.64 & 2.67/0.60 & 2.85 \\
  & \bestcell{LeafEM} & \bestcell{0.56/0.81} & \bestcell{\underline{1.40/0.68}} & \bestcell{0.60/0.89} & \bestcell{0.49/0.86} & \bestcell{0.55/0.78} & \bestcell{0.72} \\
 & ValueF1 & 1.03/0.76 & 1.17/0.66 & \underline{0.83/0.72} & 0.89/0.75 & 1.00/0.62 & 0.98 \\
 & PathRec & 1.30/0.67 & 2.21/0.46 & 2.15/0.50 & \underline{1.35/0.76} & 1.50/0.62 & 1.70 \\
 & PathF1 & 1.72/0.64 & 2.65/0.48 & 1.76/0.41 & 1.52/0.70 & \underline{1.82/0.66} & 1.89 \\
\midrule
EssenceBench & Schema & \underline{1.83/0.94} & 2.24/0.47 & 2.39/0.75 & 1.82/0.82 & 2.01/0.88 & 2.06 \\
 & \bestcell{LeafEM} & \bestcell{0.47/0.85} & \bestcell{\underline{0.83/0.49}} & \bestcell{0.61/0.76} & \bestcell{0.44/0.86} & \bestcell{0.54/0.77} & \bestcell{0.58} \\
 & ValueF1 & 0.59/0.82 & 1.55/0.74 & \underline{0.88/0.80} & 0.52/0.82 & 0.61/0.76 & 0.83 \\
 & PathRec & 0.73/0.91 & 1.58/0.37 & 1.10/0.71 & \underline{0.94/0.88} & 0.84/0.83 & 1.04 \\
 & PathF1 & 0.48/0.89 & 0.78/0.74 & 0.61/0.87 & 0.56/0.88 & \underline{0.55/0.83} & 0.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
Method & Selection metric & \textbf{PathRec} & \textbf{LeafEM} & \textbf{PathF1} & \textbf{Schema} & \textbf{ValueF1} & \textbf{Mean} \\
\midrule
\rowcolor{black!5}
Ours & All metrics & 0.51/0.77 & 0.38/0.88 & 0.56/0.74 & 0.54/0.80 & 0.58/0.67 & 0.51 \\
\midrule
Random & None & 1.01/0.68 & 1.20/0.77 & 1.10/0.57 & 1.00/0.62 & 1.57/0.62 & 1.17 \\
\midrule
tinyBenchmarks & PathRec & \underline{0.95/0.60} & 1.37/0.69 & 1.11/0.54 & 0.95/0.63 & 1.90/0.52 & 1.25 \\
 & \bestcell{LeafEM} & \bestcell{0.87/0.64} & \bestcell{\underline{1.19/0.71}} & \bestcell{0.94/0.51} & \bestcell{0.93/0.59} & \bestcell{1.20/0.64} & \bestcell{1.03} \\
 & PathF1 & 1.16/0.62 & 1.65/0.70 & \underline{1.30/0.52} & 1.10/0.62 & 1.98/0.59 & 1.44 \\
 & Schema & 1.06/0.60 & 1.15/0.69 & 1.21/0.48 & \underline{1.02/0.55} & 1.37/0.32 & 1.16 \\
 & ValueF1 & 1.14/0.64 & 1.22/0.65 & 1.28/0.52 & 1.14/0.61 & \underline{1.50/0.55} & 1.26 \\
\midrule
ZipBench & PathRec & \underline{1.11/0.64} & 1.65/0.71 & 1.25/0.57 & 1.18/0.58 & 1.62/0.54 & 1.36 \\
 & LeafEM & 1.76/0.62 & \underline{1.31/0.45} & 2.05/0.52 & 1.80/0.57 & 1.76/0.43 & 1.73 \\
 & \bestcell{PathF1} & \bestcell{0.82/0.74} & \bestcell{0.83/0.77} & \bestcell{\underline{0.87/0.67}} & \bestcell{0.86/0.75} & \bestcell{1.21/0.62} & \bestcell{0.92} \\
 & Schema & 1.04/0.72 & 1.38/0.80 & 1.22/0.65 & \underline{1.00/0.69} & 1.66/0.68 & 1.26 \\
 & ValueF1 & 1.30/0.61 & 1.50/0.77 & 1.45/0.55 & 1.36/0.56 & \underline{1.47/0.41} & 1.42 \\
\midrule
mRMR & PathRec & \underline{0.72/0.56} & 0.71/0.64 & 0.99/0.54 & 0.83/0.74 & 0.79/0.56 & 0.81 \\
 & LeafEM & 0.81/0.35 & \underline{0.45/0.87} & 0.68/0.26 & 0.68/0.56 & 0.84/0.44 & 0.69 \\
 & PathF1 & 0.74/0.35 & 0.50/0.85 & \underline{0.73/0.25} & 0.74/0.29 & 0.60/0.69 & 0.66 \\
 & Schema & 0.73/0.51 & 0.66/0.58 & 0.88/0.39 & \underline{0.88/0.42} & 0.70/0.58 & 0.77 \\
  & \bestcell{ValueF1} & \bestcell{0.80/0.27} & \bestcell{0.46/0.87} & \bestcell{0.48/0.68} & \bestcell{0.54/0.72} & \bestcell{\underline{0.54/0.76}} & \bestcell{0.56} \\
\midrule
AnchorPoints & PathRec & \underline{2.58/0.65} & 2.86/0.61 & 2.82/0.61 & 2.62/0.66 & 3.52/0.38 & 2.88 \\
  & \bestcell{LeafEM} & \bestcell{0.67/0.78} & \bestcell{\underline{1.03/0.73}} & \bestcell{0.77/0.65} & \bestcell{0.70/0.70} & \bestcell{1.15/0.68} & \bestcell{0.87} \\
 & PathF1 & 2.11/0.70 & 3.23/0.46 & \underline{2.25/0.66} & 2.11/0.71 & 3.72/0.52 & 2.69 \\
 & Schema & 6.89/0.43 & 5.90/0.31 & 7.45/0.46 & \underline{6.70/0.50} & 8.73/0.31 & 7.13 \\
 & ValueF1 & 1.39/0.81 & 1.24/0.47 & 1.64/0.77 & 1.34/0.80 & \underline{1.54/0.63} & 1.43 \\
\midrule
EssenceBench & PathRec & \underline{2.72/0.89} & 5.52/0.85 & 2.85/0.82 & 1.99/0.87 & 6.84/0.61 & 3.98 \\
 & \bestcell{LeafEM} & \bestcell{1.21/0.70} & \bestcell{\underline{1.80/0.80}} & \bestcell{1.28/0.73} & \bestcell{1.24/0.78} & \bestcell{1.53/0.47} & \bestcell{1.41} \\
 & PathF1 & 2.58/0.89 & 6.13/0.64 & \underline{3.16/0.83} & 2.06/0.89 & 7.31/0.71 & 4.25 \\
 & Schema & 7.94/0.65 & 5.63/0.15 & 8.91/0.71 & \underline{7.97/0.73} & 9.16/0.26 & 7.92 \\
 & ValueF1 & 0.76/0.81 & 2.54/0.82 & 0.86/0.74 & 0.75/0.83 & \underline{2.26/0.61} & 1.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccc@{}}
\toprule
Method & Selection metric & \textbf{Schema} & \textbf{LeafEM} & \textbf{ValueF1} & \textbf{PathRec} & \textbf{PathF1} & \textbf{JSONEM} & \textbf{Mean} \\
\midrule
\rowcolor{black!5}
Ours & All metrics & 0.14/0.97 & 0.16/0.95 & 0.18/0.96 & 0.14/0.97 & 0.14/0.97 & 0.17/0.97 & 0.16 \\
\midrule
Random & None & 0.19/0.95 & 0.21/0.97 & 0.19/0.96 & 0.18/0.96 & 0.18/0.95 & 0.32/0.96 & 0.21 \\
\midrule
tinyBenchmarks & Schema & \underline{0.36/0.91} & 0.45/0.83 & 0.44/0.83 & 0.36/0.87 & 0.39/0.89 & 0.65/0.90 & 0.44 \\
 & LeafEM & 0.37/0.91 & \underline{0.34/0.90} & 0.35/0.88 & 0.36/0.89 & 0.35/0.89 & 0.70/0.91 & 0.41 \\
 & \bestcell{ValueF1} & \bestcell{0.31/0.92} & \bestcell{0.45/0.79} & \bestcell{\underline{0.46/0.79}} & \bestcell{0.31/0.93} & \bestcell{0.31/0.90} & \bestcell{0.50/0.87} & \bestcell{0.39} \\
 & PathRec & 0.35/0.84 & 0.53/0.86 & 0.50/0.83 & \underline{0.38/0.81} & 0.37/0.78 & 0.56/0.88 & 0.45 \\
 & PathF1 & 0.39/0.81 & 0.71/0.85 & 0.71/0.87 & 0.38/0.81 & \underline{0.43/0.81} & 0.51/0.86 & 0.52 \\
 & JSONEM & 0.37/0.93 & 0.38/0.90 & 0.42/0.88 & 0.38/0.93 & 0.40/0.91 & \underline{0.49/0.86} & 0.41 \\
\midrule
ZipBench & Schema & \underline{0.33/0.85} & 0.45/0.86 & 0.57/0.86 & 0.38/0.87 & 0.37/0.83 & 0.35/0.89 & 0.41 \\
 & LeafEM & 0.37/0.89 & \underline{0.41/0.87} & 0.44/0.88 & 0.37/0.86 & 0.38/0.88 & 0.44/0.89 & 0.40 \\
 & ValueF1 & 0.45/0.86 & 0.51/0.89 & \underline{0.52/0.87} & 0.45/0.86 & 0.47/0.85 & 0.52/0.93 & 0.49 \\
 & PathRec & 0.39/0.88 & 0.53/0.87 & 0.51/0.87 & \underline{0.39/0.89} & 0.45/0.88 & 0.42/0.90 & 0.45 \\
 & \bestcell{PathF1} & \bestcell{0.38/0.85} & \bestcell{0.34/0.89} & \bestcell{0.43/0.90} & \bestcell{0.38/0.85} & \bestcell{\underline{0.38/0.84}} & \bestcell{0.45/0.90} & \bestcell{0.39} \\
 & JSONEM & 0.34/0.94 & 0.46/0.91 & 0.47/0.91 & 0.38/0.92 & 0.36/0.92 & \underline{0.43/0.89} & 0.41 \\
\midrule
mRMR & \bestcell{Schema} & \bestcell{\underline{0.51/0.88}} & \bestcell{0.49/0.84} & \bestcell{0.54/0.88} & \bestcell{0.52/0.88} & \bestcell{0.52/0.86} & \bestcell{0.46/0.94} & \bestcell{0.51} \\
 & LeafEM & 0.53/0.93 & \underline{0.55/0.77} & 0.59/0.75 & 0.52/0.91 & 0.52/0.91 & 0.46/0.96 & 0.53 \\
 & ValueF1 & 0.62/0.83 & 0.55/0.76 & \underline{0.60/0.73} & 0.63/0.68 & 0.63/0.69 & 0.48/0.92 & 0.58 \\
 & PathRec & 0.58/0.97 & 0.52/0.94 & 0.54/0.94 & \underline{0.56/0.95} & 0.56/0.95 & 0.50/0.93 & 0.54 \\
 & PathF1 & 0.56/0.95 & 0.52/0.89 & 0.54/0.90 & 0.56/0.95 & \underline{0.55/0.93} & 0.51/0.93 & 0.54 \\
  & \bestcell{JSONEM} & \bestcell{0.51/0.88} & \bestcell{0.49/0.84} & \bestcell{0.54/0.88} & \bestcell{0.52/0.88} & \bestcell{0.52/0.86} & \bestcell{\underline{0.46/0.94}} & \bestcell{0.51} \\
\midrule
AnchorPoints & Schema & \underline{16.19/0.72} & 16.74/0.14 & 18.93/0.23 & 16.78/0.66 & 17.39/0.59 & 10.12/0.25 & 16.02 \\
  & \bestcell{LeafEM} & \bestcell{0.77/0.86} & \bestcell{\underline{2.38/0.46}} & \bestcell{1.80/0.57} & \bestcell{0.86/0.80} & \bestcell{0.88/0.79} & \bestcell{4.11/0.56} & \bestcell{1.80} \\
 & ValueF1 & 0.98/0.84 & 2.99/0.58 & \underline{2.02/0.64} & 1.10/0.80 & 1.21/0.80 & 5.14/0.74 & 2.24 \\
 & PathRec & 6.18/0.82 & 21.45/0.33 & 24.03/0.40 & \underline{10.12/0.59} & 9.42/0.56 & 9.87/0.48 & 13.51 \\
 & PathF1 & 2.47/0.84 & 15.47/0.42 & 17.68/0.41 & 3.72/0.63 & \underline{4.39/0.42} & 8.42/0.57 & 8.69 \\
 & JSONEM & 1.32/0.68 & 3.82/0.35 & 4.35/0.41 & 1.52/0.61 & 1.76/0.54 & \underline{5.67/0.42} & 3.07 \\
\midrule
EssenceBench & Schema & \underline{3.16/0.92} & 3.65/0.81 & 4.00/0.93 & 3.36/0.92 & 3.58/0.91 & 1.61/0.95 & 3.23 \\
 & LeafEM & 0.37/0.97 & \underline{2.81/0.95} & 1.53/0.97 & 0.39/0.99 & 0.39/0.96 & 5.31/0.95 & 1.80 \\
 & ValueF1 & 1.01/0.97 & 5.45/0.93 & \underline{4.40/0.93} & 1.22/0.98 & 1.29/0.96 & 7.26/0.93 & 3.44 \\
 & PathRec & 3.22/0.94 & 5.38/0.78 & 6.03/0.90 & \underline{3.95/0.94} & 4.01/0.92 & 2.37/0.92 & 4.16 \\
 & PathF1 & 2.99/0.94 & 6.13/0.80 & 6.94/0.93 & 3.56/0.94 & \underline{4.01/0.92} & 2.63/0.94 & 4.38 \\
 & \bestcell{JSONEM} & \bestcell{0.16/0.97} & \bestcell{0.96/0.96} & \bestcell{0.84/0.98} & \bestcell{0.17/0.97} & \bestcell{0.17/0.96} & \bestcell{\underline{0.49/0.94}} & \bestcell{0.46} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccccc@{}}
\toprule
Method & Selection metric & \rotatebox{55}{\textbf{QuoteP}} & \rotatebox{55}{\textbf{QuoteR}} & \rotatebox{55}{\textbf{QuoteF1}} & \rotatebox{55}{\textbf{Fluency}} & \rotatebox{55}{\textbf{CitQual}} & \rotatebox{55}{\textbf{TxtImg}} & \rotatebox{55}{\textbf{Logic}} & \rotatebox{55}{\textbf{Fact.}} & \textbf{Mean} \\
\midrule
\rowcolor{black!5}
Ours & All metrics & 0.09/0.99 & 0.05/0.99 & 0.07/0.99 & 0.06/1.00 & 0.06/0.99 & 0.06/0.99 & 0.07/1.00 & 0.06/0.99 & 0.06 \\
\midrule
Random & None & 0.11/0.99 & 0.06/1.00 & 0.07/0.99 & 0.07/0.99 & 0.06/0.99 & 0.05/0.99 & 0.08/0.99 & 0.09/0.99 & 0.07 \\
\midrule
tinyBenchmarks & \bestcell{QuoteP} & \bestcell{\underline{0.19/0.97}} & \bestcell{0.12/0.99} & \bestcell{0.15/0.98} & \bestcell{0.12/0.97} & \bestcell{0.12/0.98} & \bestcell{0.11/0.98} & \bestcell{0.15/0.97} & \bestcell{0.13/0.98} & \bestcell{0.14} \\
 & QuoteR & 0.21/0.95 & \underline{0.13/0.98} & 0.16/0.98 & 0.14/0.98 & 0.15/0.97 & 0.15/0.98 & 0.13/0.98 & 0.14/0.97 & 0.15 \\
 & QuoteF1 & 0.15/0.98 & 0.10/0.99 & \underline{0.11/0.98} & 0.13/0.98 & 0.14/0.98 & 0.12/0.98 & 0.18/0.97 & 0.19/0.98 & 0.14 \\
 & Fluency & 0.27/0.93 & 0.15/0.98 & 0.18/0.97 & \underline{0.16/0.96} & 0.17/0.97 & 0.14/0.98 & 0.20/0.98 & 0.16/0.98 & 0.18 \\
 & CitQual & 0.23/0.96 & 0.13/0.99 & 0.17/0.98 & 0.12/0.98 & \underline{0.12/0.98} & 0.11/0.98 & 0.15/0.98 & 0.16/0.98 & 0.15 \\
 & TxtImg & 0.20/0.97 & 0.12/0.99 & 0.15/0.97 & 0.13/0.98 & 0.13/0.98 & \underline{0.12/0.98} & 0.17/0.98 & 0.17/0.97 & 0.15 \\
 & Logic & 0.19/0.98 & 0.11/0.98 & 0.13/0.98 & 0.13/0.97 & 0.15/0.97 & 0.11/0.98 & \underline{0.16/0.98} & 0.14/0.98 & 0.14 \\
 & Fact. & 0.15/0.97 & 0.17/0.98 & 0.14/0.98 & 0.12/0.98 & 0.13/0.97 & 0.11/0.99 & 0.15/0.99 & \underline{0.13/0.98} & 0.14 \\
\midrule
ZipBench & QuoteP & \underline{0.15/0.96} & 0.11/0.99 & 0.12/0.98 & 0.10/0.98 & 0.10/0.98 & 0.09/0.99 & 0.11/0.99 & 0.14/0.98 & 0.11 \\
 & QuoteR & 0.15/0.98 & \underline{0.09/0.99} & 0.11/0.99 & 0.09/0.99 & 0.12/0.98 & 0.11/0.98 & 0.15/0.98 & 0.12/0.98 & 0.12 \\
 & QuoteF1 & 0.13/0.98 & 0.09/0.99 & \underline{0.10/0.99} & 0.11/0.98 & 0.14/0.97 & 0.11/0.98 & 0.13/0.99 & 0.11/0.98 & 0.12 \\
 & Fluency & 0.17/0.98 & 0.11/0.99 & 0.14/0.98 & \underline{0.15/0.96} & 0.15/0.98 & 0.13/0.98 & 0.18/0.98 & 0.18/0.98 & 0.15 \\
 & CitQual & 0.17/0.98 & 0.11/0.99 & 0.12/0.97 & 0.11/0.97 & \underline{0.12/0.98} & 0.10/0.98 & 0.12/0.98 & 0.11/0.99 & 0.12 \\
 & TxtImg & 0.15/0.97 & 0.08/0.99 & 0.11/0.99 & 0.12/0.97 & 0.11/0.99 & \underline{0.09/0.98} & 0.13/0.99 & 0.12/0.98 & 0.11 \\
 & Logic & 0.17/0.97 & 0.15/0.99 & 0.16/0.98 & 0.10/0.98 & 0.14/0.98 & 0.09/0.99 & \underline{0.11/0.99} & 0.11/0.98 & 0.13 \\
 & \bestcell{Fact.} & \bestcell{0.16/0.97} & \bestcell{0.09/0.99} & \bestcell{0.12/0.98} & \bestcell{0.11/0.98} & \bestcell{0.11/0.98} & \bestcell{0.08/0.99} & \bestcell{0.11/0.99} & \bestcell{\underline{0.11/0.98}} & \bestcell{0.11} \\
\midrule
mRMR & QuoteP & \underline{0.20/0.94} & 0.20/0.99 & 0.20/0.99 & 0.12/0.98 & 0.15/0.99 & 0.12/0.99 & 0.14/0.98 & 0.12/0.99 & 0.16 \\
 & QuoteR & 0.26/0.91 & \underline{0.30/0.98} & 0.28/0.97 & 0.15/0.97 & 0.16/0.99 & 0.14/0.99 & 0.12/0.99 & 0.11/0.98 & 0.19 \\
 & QuoteF1 & 0.20/0.94 & 0.21/0.99 & \underline{0.21/0.98} & 0.10/0.96 & 0.13/0.99 & 0.13/0.99 & 0.12/0.99 & 0.12/0.99 & 0.15 \\
 & Fluency & 0.25/0.96 & 0.17/0.99 & 0.18/0.99 & \underline{0.12/0.98} & 0.15/0.99 & 0.12/0.99 & 0.14/0.99 & 0.12/0.99 & 0.16 \\
 & CitQual & 0.19/0.99 & 0.10/1.00 & 0.12/0.99 & 0.07/0.99 & \underline{0.31/0.99} & 0.17/0.99 & 0.11/0.99 & 0.13/0.98 & 0.15 \\
 & TxtImg & 0.21/0.99 & 0.07/1.00 & 0.12/1.00 & 0.07/1.00 & 0.19/0.99 & \underline{0.18/0.99} & 0.17/0.99 & 0.10/0.98 & 0.14 \\
 & Logic & 0.14/0.98 & 0.07/0.99 & 0.09/0.99 & 0.13/0.99 & 0.22/0.99 & 0.16/0.99 & \underline{0.21/0.99} & 0.13/0.99 & 0.14 \\
  & \bestcell{Fact.} & \bestcell{0.11/0.98} & \bestcell{0.10/1.00} & \bestcell{0.09/0.99} & \bestcell{0.08/0.98} & \bestcell{0.12/0.99} & \bestcell{0.08/0.99} & \bestcell{0.11/0.99} & \bestcell{\underline{0.15/0.97}} & \bestcell{0.10} \\
\midrule
AnchorPoints & QuoteP & \underline{0.21/0.94} & 0.13/0.98 & 0.15/0.96 & 0.14/0.97 & 0.17/0.97 & 0.14/0.98 & 0.19/0.97 & 0.22/0.97 & 0.17 \\
 & QuoteR & 0.40/0.85 & \underline{0.33/0.96} & 0.33/0.93 & 0.24/0.93 & 0.30/0.95 & 0.24/0.93 & 0.31/0.95 & 0.32/0.95 & 0.31 \\
 & QuoteF1 & 0.17/0.96 & 0.14/0.99 & \underline{0.14/0.97} & 0.13/0.97 & 0.14/0.97 & 0.13/0.98 & 0.18/0.97 & 0.19/0.98 & 0.15 \\
 & Fluency & 0.26/0.95 & 0.15/0.98 & 0.19/0.96 & \underline{0.17/0.97} & 0.20/0.95 & 0.15/0.97 & 0.20/0.97 & 0.19/0.97 & 0.19 \\
 & CitQual & 0.12/0.98 & 0.08/0.99 & 0.09/0.99 & 0.08/0.99 & \underline{0.08/0.99} & 0.07/0.99 & 0.09/0.99 & 0.09/0.99 & 0.09 \\
 & TxtImg & 0.11/0.99 & 0.09/0.99 & 0.10/0.99 & 0.07/0.99 & 0.10/0.99 & \underline{0.09/0.99} & 0.12/0.99 & 0.15/0.99 & 0.10 \\
 & Logic & 0.12/0.98 & 0.08/0.99 & 0.09/0.99 & 0.09/0.99 & 0.09/0.99 & 0.08/0.99 & \underline{0.10/0.99} & 0.10/0.99 & 0.10 \\
  & \bestcell{Fact.} & \bestcell{0.11/0.99} & \bestcell{0.06/0.99} & \bestcell{0.08/0.99} & \bestcell{0.08/0.99} & \bestcell{0.10/0.98} & \bestcell{0.08/0.99} & \bestcell{0.09/0.99} & \bestcell{\underline{0.09/0.99}} & \bestcell{0.09} \\
\midrule
EssenceBench & QuoteP & \underline{0.14/0.98} & 0.09/0.99 & 0.11/0.98 & 0.07/0.99 & 0.09/0.99 & 0.06/0.99 & 0.08/0.99 & 0.09/0.99 & 0.09 \\
 & QuoteR & 0.14/0.98 & \underline{0.11/0.99} & 0.12/0.99 & 0.06/0.99 & 0.08/0.98 & 0.06/0.99 & 0.06/0.99 & 0.08/0.99 & 0.09 \\
 & QuoteF1 & 0.22/0.99 & 0.07/0.99 & \underline{0.12/0.99} & 0.08/0.99 & 0.13/1.00 & 0.14/0.99 & 0.17/0.99 & 0.25/0.99 & 0.15 \\
 & Fluency & 0.15/0.99 & 0.06/1.00 & 0.10/0.99 & \underline{0.20/0.98} & 0.21/0.99 & 0.19/0.99 & 0.36/0.98 & 0.41/0.98 & 0.21 \\
 & CitQual & 0.11/0.98 & 0.06/0.99 & 0.08/0.99 & 0.05/0.99 & \underline{0.10/0.99} & 0.10/0.99 & 0.14/0.99 & 0.19/0.99 & 0.10 \\
 & TxtImg & 0.11/0.97 & 0.08/0.98 & 0.09/0.99 & 0.07/0.99 & 0.09/0.99 & \underline{0.08/0.99} & 0.15/0.99 & 0.18/1.00 & 0.11 \\
 & \bestcell{Logic} & \bestcell{0.13/0.98} & \bestcell{0.06/0.99} & \bestcell{0.06/0.99} & \bestcell{0.08/0.98} & \bestcell{0.06/0.99} & \bestcell{0.05/0.99} & \bestcell{\underline{0.10/0.98}} & \bestcell{0.10/0.99} & \bestcell{0.08} \\
 & Fact. & 0.10/0.99 & 0.07/0.99 & 0.08/0.99 & 0.13/0.99 & 0.18/0.99 & 0.17/0.99 & 0.39/0.99 & \underline{0.53/0.99} & 0.21 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccccc@{}}
\toprule
Method & Selection metric & \rotatebox{55}{\textbf{QuoteP}} & \rotatebox{55}{\textbf{QuoteR}} & \rotatebox{55}{\textbf{QuoteF1}} & \rotatebox{55}{\textbf{Fluency}} & \rotatebox{55}{\textbf{CitQual}} & \rotatebox{55}{\textbf{TxtImg}} & \rotatebox{55}{\textbf{Logic}} & \rotatebox{55}{\textbf{Fact.}} & \textbf{Mean} \\
\midrule
\rowcolor{black!5}
Ours & All metrics & 0.09/0.99 & 0.08/0.99 & 0.10/0.98 & 0.08/0.98 & 0.10/0.98 & 0.10/0.98 & 0.11/0.98 & 0.12/0.97 & 0.10 \\
\midrule
Random & None & 0.12/0.99 & 0.09/0.99 & 0.13/0.98 & 0.09/0.98 & 0.11/0.98 & 0.11/0.97 & 0.12/0.98 & 0.12/0.98 & 0.11 \\
\midrule
tinyBenchmarks & QuoteP & \underline{0.13/0.98} & 0.13/0.98 & 0.15/0.95 & 0.13/0.97 & 0.16/0.96 & 0.15/0.96 & 0.14/0.97 & 0.17/0.95 & 0.14 \\
 & QuoteR & 0.16/0.97 & \underline{0.15/0.98} & 0.19/0.95 & 0.16/0.97 & 0.19/0.96 & 0.17/0.96 & 0.21/0.95 & 0.29/0.94 & 0.19 \\
 & \bestcell{QuoteF1} & \bestcell{0.13/0.98} & \bestcell{0.12/0.98} & \bestcell{\underline{0.14/0.97}} & \bestcell{0.12/0.97} & \bestcell{0.14/0.97} & \bestcell{0.14/0.96} & \bestcell{0.14/0.98} & \bestcell{0.20/0.95} & \bestcell{0.14} \\
 & Fluency & 0.19/0.98 & 0.16/0.98 & 0.24/0.96 & \underline{0.15/0.96} & 0.17/0.97 & 0.19/0.96 & 0.23/0.94 & 0.30/0.92 & 0.20 \\
 & CitQual & 0.15/0.97 & 0.16/0.97 & 0.21/0.96 & 0.15/0.96 & \underline{0.16/0.95} & 0.16/0.95 & 0.17/0.97 & 0.23/0.94 & 0.17 \\
 & TxtImg & 0.18/0.98 & 0.13/0.98 & 0.19/0.95 & 0.15/0.96 & 0.19/0.95 & \underline{0.19/0.95} & 0.20/0.96 & 0.23/0.95 & 0.18 \\
 & Logic & 0.18/0.97 & 0.16/0.98 & 0.22/0.96 & 0.14/0.96 & 0.17/0.96 & 0.15/0.95 & \underline{0.17/0.96} & 0.19/0.96 & 0.17 \\
 & Fact. & 0.16/0.97 & 0.17/0.98 & 0.21/0.97 & 0.13/0.96 & 0.16/0.96 & 0.14/0.96 & 0.15/0.97 & \underline{0.16/0.96} & 0.16 \\
\midrule
ZipBench & QuoteP & \underline{0.14/0.96} & 0.17/0.97 & 0.19/0.95 & 0.15/0.97 & 0.19/0.95 & 0.16/0.94 & 0.20/0.95 & 0.25/0.95 & 0.18 \\
 & QuoteR & 0.13/0.97 & \underline{0.13/0.98} & 0.16/0.97 & 0.16/0.97 & 0.20/0.95 & 0.17/0.96 & 0.21/0.96 & 0.27/0.94 & 0.18 \\
 & \bestcell{QuoteF1} & \bestcell{0.16/0.96} & \bestcell{0.17/0.98} & \bestcell{\underline{0.20/0.95}} & \bestcell{0.12/0.97} & \bestcell{0.17/0.95} & \bestcell{0.15/0.95} & \bestcell{0.18/0.97} & \bestcell{0.20/0.95} & \bestcell{0.17} \\
 & Fluency & 0.27/0.98 & 0.18/0.98 & 0.29/0.95 & \underline{0.14/0.95} & 0.17/0.96 & 0.19/0.93 & 0.19/0.95 & 0.23/0.94 & 0.21 \\
 & CitQual & 0.19/0.98 & 0.16/0.98 & 0.23/0.96 & 0.16/0.97 & \underline{0.19/0.96} & 0.21/0.95 & 0.19/0.96 & 0.22/0.95 & 0.19 \\
 & TxtImg & 0.19/0.97 & 0.14/0.98 & 0.19/0.96 & 0.14/0.96 & 0.18/0.96 & \underline{0.19/0.94} & 0.22/0.94 & 0.23/0.92 & 0.18 \\
 & Logic & 0.20/0.97 & 0.13/0.98 & 0.21/0.97 & 0.16/0.96 & 0.18/0.94 & 0.18/0.93 & \underline{0.19/0.95} & 0.21/0.94 & 0.18 \\
 & Fact. & 0.20/0.97 & 0.14/0.98 & 0.20/0.94 & 0.14/0.98 & 0.18/0.96 & 0.16/0.95 & 0.17/0.96 & \underline{0.24/0.93} & 0.18 \\
\midrule
mRMR & QuoteP & \underline{0.25/0.98} & 0.33/0.98 & 0.28/0.97 & 0.16/0.98 & 0.24/0.97 & 0.21/0.97 & 0.23/0.97 & 0.22/0.95 & 0.24 \\
 & QuoteR & 0.28/0.97 & \underline{0.43/0.98} & 0.37/0.93 & 0.17/0.97 & 0.23/0.97 & 0.20/0.97 & 0.21/0.95 & 0.23/0.95 & 0.26 \\
  & \bestcell{QuoteF1} & \bestcell{0.23/0.99} & \bestcell{0.32/0.99} & \bestcell{\underline{0.29/0.97}} & \bestcell{0.17/0.98} & \bestcell{0.24/0.97} & \bestcell{0.20/0.97} & \bestcell{0.17/0.98} & \bestcell{0.23/0.95} & \bestcell{0.23} \\
 & Fluency & 0.28/0.98 & 0.38/0.98 & 0.30/0.96 & \underline{0.24/0.97} & 0.28/0.96 & 0.25/0.97 & 0.24/0.97 & 0.26/0.95 & 0.28 \\
 & CitQual & 0.28/0.97 & 0.33/0.98 & 0.28/0.97 & 0.19/0.98 & \underline{0.30/0.98} & 0.21/0.97 & 0.24/0.97 & 0.23/0.95 & 0.26 \\
 & TxtImg & 0.28/0.97 & 0.36/0.98 & 0.32/0.96 & 0.19/0.99 & 0.29/0.97 & \underline{0.28/0.98} & 0.23/0.98 & 0.24/0.97 & 0.27 \\
 & Logic & 0.28/0.97 & 0.36/0.99 & 0.28/0.97 & 0.19/0.98 & 0.26/0.98 & 0.24/0.98 & \underline{0.25/0.96} & 0.23/0.95 & 0.26 \\
 & Fact. & 0.24/0.97 & 0.31/0.98 & 0.29/0.97 & 0.19/0.97 & 0.24/0.96 & 0.22/0.97 & 0.23/0.95 & \underline{0.29/0.93} & 0.25 \\
\midrule
AnchorPoints & QuoteP & \underline{0.12/0.98} & 0.11/0.99 & 0.14/0.97 & 0.11/0.98 & 0.13/0.98 & 0.14/0.97 & 0.15/0.98 & 0.19/0.97 & 0.14 \\
 & QuoteR & 0.48/0.87 & \underline{0.61/0.92} & 0.66/0.76 & 0.38/0.88 & 0.44/0.82 & 0.45/0.81 & 0.48/0.81 & 0.60/0.78 & 0.51 \\
 & QuoteF1 & 0.10/0.99 & 0.14/0.98 & \underline{0.16/0.97} & 0.10/0.98 & 0.14/0.96 & 0.12/0.98 & 0.14/0.97 & 0.19/0.96 & 0.14 \\
 & Fluency & 0.26/0.94 & 0.24/0.97 & 0.32/0.94 & \underline{0.20/0.94} & 0.27/0.92 & 0.27/0.93 & 0.38/0.92 & 0.48/0.89 & 0.30 \\
 & CitQual & 0.11/0.98 & 0.11/0.98 & 0.13/0.97 & 0.11/0.98 & \underline{0.14/0.98} & 0.15/0.96 & 0.21/0.96 & 0.25/0.96 & 0.15 \\
  & \bestcell{TxtImg} & \bestcell{0.13/0.98} & \bestcell{0.11/0.99} & \bestcell{0.14/0.98} & \bestcell{0.11/0.97} & \bestcell{0.13/0.96} & \bestcell{\underline{0.11/0.97}} & \bestcell{0.13/0.97} & \bestcell{0.14/0.97} & \bestcell{0.13} \\
 & Logic & 0.13/0.99 & 0.13/0.99 & 0.15/0.97 & 0.11/0.98 & 0.13/0.97 & 0.12/0.97 & \underline{0.14/0.97} & 0.16/0.97 & 0.13 \\
 & Fact. & 0.19/0.98 & 0.14/0.98 & 0.22/0.96 & 0.13/0.97 & 0.15/0.97 & 0.15/0.97 & 0.15/0.97 & \underline{0.15/0.96} & 0.16 \\
\midrule
EssenceBench & QuoteP & \underline{0.11/0.98} & 0.19/0.99 & 0.14/0.96 & 0.11/0.98 & 0.14/0.98 & 0.15/0.97 & 0.22/0.97 & 0.25/0.96 & 0.16 \\
 & QuoteR & 0.50/0.97 & \underline{0.78/0.98} & 0.90/0.94 & 0.28/0.96 & 0.46/0.92 & 0.48/0.92 & 0.66/0.90 & 0.92/0.79 & 0.62 \\
 & QuoteF1 & 0.15/0.97 & 0.15/0.99 & \underline{0.19/0.98} & 0.20/0.97 & 0.27/0.96 & 0.25/0.98 & 0.44/0.94 & 0.55/0.88 & 0.28 \\
 & Fluency & 0.19/0.98 & 0.15/0.99 & 0.24/0.97 & \underline{0.28/0.97} & 0.36/0.95 & 0.38/0.95 & 0.61/0.92 & 0.86/0.82 & 0.38 \\
 & \bestcell{CitQual} & \bestcell{0.08/0.99} & \bestcell{0.08/0.99} & \bestcell{0.10/0.98} & \bestcell{0.08/0.99} & \bestcell{\underline{0.12/0.99}} & \bestcell{0.08/0.98} & \bestcell{0.16/0.98} & \bestcell{0.21/0.97} & \bestcell{0.11} \\
 & TxtImg & 0.09/0.99 & 0.11/0.98 & 0.14/0.97 & 0.13/0.99 & 0.16/0.97 & \underline{0.16/0.98} & 0.32/0.96 & 0.38/0.92 & 0.19 \\
 & Logic & 0.09/0.99 & 0.08/0.99 & 0.10/0.98 & 0.12/0.99 & 0.13/0.98 & 0.09/0.99 & \underline{0.25/0.97} & 0.30/0.96 & 0.15 \\
 & Fact. & 0.38/0.98 & 0.29/0.99 & 0.48/0.98 & 0.29/0.98 & 0.39/0.96 & 0.39/0.94 & 0.68/0.89 & \underline{0.97/0.77} & 0.48 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccccccccc@{}}
\toprule
Method & Selection metric & \rotatebox{55}{\textbf{Margin}} & \rotatebox{55}{\textbf{Content}} & \rotatebox{55}{\textbf{Area}} & \rotatebox{55}{\textbf{TextJac}} & \rotatebox{55}{\textbf{Contrast}} & \rotatebox{55}{\textbf{Local}} & \rotatebox{55}{\textbf{Palette}} & \rotatebox{55}{\textbf{Vibrancy}} & \rotatebox{55}{\textbf{Polarity}} & \rotatebox{55}{\textbf{SSIM}} & \rotatebox{55}{\textbf{LP}} & \rotatebox{55}{\textbf{Geom.}} & \textbf{Mean} \\
\midrule
\rowcolor{black!5}
Ours & All metrics & 0.27 & 0.10 & 0.10 & 0.10 & 0.51 & 0.24 & 0.32 & 0.30 & 0.33 & 0.19 & 0.10 & 0.04 & 0.22 \\
\midrule
Random & None & 0.35 & 0.23 & 0.13 & 0.12 & 0.56 & 0.32 & 0.82 & 0.37 & 0.29 & 0.21 & 0.13 & 0.05 & 0.30 \\
\midrule
tinyBenchmarks & Margin & \underline{0.49} & 0.24 & 0.23 & 0.18 & 0.86 & 0.47 & 1.08 & 0.68 & 1.07 & 0.50 & 0.21 & 0.07 & 0.51 \\
 & \bestcell{Content} & \bestcell{0.49} & \bestcell{\underline{0.20}} & \bestcell{0.29} & \bestcell{0.19} & \bestcell{0.95} & \bestcell{0.32} & \bestcell{1.14} & \bestcell{0.40} & \bestcell{0.47} & \bestcell{0.36} & \bestcell{0.20} & \bestcell{0.08} & \bestcell{0.42} \\
 & Area & 0.53 & 0.31 & \underline{0.27} & 0.18 & 0.92 & 0.47 & 1.07 & 0.48 & 0.57 & 0.38 & 0.24 & 0.08 & 0.46 \\
 & TextJac & 0.51 & 0.28 & 0.21 & \underline{0.14} & 1.05 & 0.40 & 0.90 & 0.88 & 0.71 & 0.26 & 0.25 & 0.09 & 0.47 \\
 & Contrast & 0.47 & 0.25 & 0.40 & 0.24 & \underline{0.79} & 0.56 & 0.89 & 1.00 & 0.61 & 0.36 & 0.29 & 0.11 & 0.50 \\
 & Local & 0.39 & 0.25 & 0.23 & 0.15 & 1.18 & \underline{0.39} & 0.80 & 0.79 & 0.83 & 0.40 & 0.30 & 0.06 & 0.48 \\
 & Palette & 0.55 & 0.35 & 0.28 & 0.24 & 1.34 & 0.51 & \underline{0.84} & 0.97 & 0.54 & 0.38 & 0.22 & 0.10 & 0.53 \\
 & Vibrancy & 0.65 & 0.49 & 0.22 & 0.22 & 1.04 & 0.40 & 0.98 & \underline{0.51} & 0.69 & 0.47 & 0.26 & 0.09 & 0.50 \\
 & Polarity & 0.54 & 0.30 & 0.31 & 0.20 & 1.34 & 0.38 & 0.97 & 0.85 & \underline{0.49} & 0.30 & 0.25 & 0.14 & 0.51 \\
 & SSIM & 0.59 & 0.39 & 0.29 & 0.16 & 1.16 & 0.39 & 1.19 & 1.11 & 0.66 & \underline{0.44} & 0.31 & 0.08 & 0.56 \\
 & LP & 0.51 & 0.30 & 0.25 & 0.21 & 1.03 & 0.56 & 1.11 & 0.54 & 0.58 & 0.35 & \underline{0.17} & 0.12 & 0.48 \\
 & Geom. & 0.44 & 0.25 & 0.25 & 0.21 & 1.69 & 0.50 & 0.89 & 0.79 & 0.48 & 0.29 & 0.17 & \underline{0.07} & 0.50 \\
\midrule
ZipBench & Margin & \underline{0.44} & 0.25 & 0.25 & 0.29 & 0.96 & 0.39 & 0.98 & 0.56 & 0.49 & 0.23 & 0.32 & 0.07 & 0.43 \\
 & Content & 0.32 & \underline{0.21} & 0.20 & 0.24 & 1.67 & 0.41 & 0.77 & 0.48 & 0.56 & 0.41 & 0.16 & 0.09 & 0.46 \\
 & Area & 0.36 & 0.22 & \underline{0.23} & 0.18 & 0.90 & 0.40 & 0.81 & 0.56 & 0.81 & 0.58 & 0.34 & 0.07 & 0.46 \\
 & TextJac & 0.47 & 0.30 & 0.21 & \underline{0.14} & 0.97 & 0.29 & 0.77 & 0.73 & 0.31 & 0.42 & 0.42 & 0.10 & 0.43 \\
 & Contrast & 0.48 & 0.30 & 0.31 & 0.31 & \underline{1.01} & 0.34 & 1.06 & 0.63 & 0.64 & 0.44 & 0.27 & 0.06 & 0.49 \\
 & Local & 0.57 & 0.33 & 0.18 & 0.18 & 1.23 & \underline{0.40} & 0.87 & 0.72 & 0.43 & 0.47 & 0.22 & 0.07 & 0.47 \\
 & Palette & 0.44 & 0.30 & 0.26 & 0.20 & 0.84 & 0.47 & \underline{0.58} & 0.54 & 0.65 & 0.33 & 0.20 & 0.10 & 0.41 \\
 & Vibrancy & 0.63 & 0.46 & 0.26 & 0.18 & 1.50 & 0.43 & 0.70 & \underline{0.62} & 0.61 & 0.31 & 0.26 & 0.11 & 0.51 \\
 & Polarity & 0.24 & 0.28 & 0.20 & 0.26 & 1.86 & 0.25 & 0.93 & 0.83 & \underline{0.29} & 0.36 & 0.28 & 0.07 & 0.49 \\
 & \bestcell{SSIM} & \bestcell{0.47} & \bestcell{0.38} & \bestcell{0.22} & \bestcell{0.17} & \bestcell{0.85} & \bestcell{0.32} & \bestcell{0.74} & \bestcell{0.45} & \bestcell{0.52} & \bestcell{\underline{0.20}} & \bestcell{0.13} & \bestcell{0.09} & \bestcell{0.38} \\
 & LP & 0.37 & 0.22 & 0.19 & 0.22 & 1.22 & 0.31 & 0.60 & 0.55 & 0.51 & 0.36 & \underline{0.24} & 0.07 & 0.41 \\
 & Geom. & 0.32 & 0.29 & 0.27 & 0.13 & 1.09 & 0.40 & 0.91 & 0.56 & 0.37 & 0.38 & 0.30 & \underline{0.06} & 0.42 \\
\midrule
mRMR & Margin & \underline{0.27} & 0.31 & 0.24 & 0.09 & 0.58 & 0.25 & 0.65 & 0.34 & 0.27 & 0.29 & 0.12 & 0.06 & 0.29 \\
 & Content & 0.33 & \underline{0.25} & 0.26 & 0.16 & 0.50 & 0.20 & 0.66 & 0.38 & 0.39 & 0.12 & 0.16 & 0.08 & 0.29 \\
 & Area & 0.31 & 0.32 & \underline{0.30} & 0.14 & 0.39 & 0.16 & 0.72 & 0.28 & 0.37 & 0.28 & 0.18 & 0.07 & 0.29 \\
 & TextJac & 0.36 & 0.30 & 0.29 & \underline{0.15} & 0.45 & 0.30 & 0.49 & 0.31 & 0.40 & 0.22 & 0.19 & 0.06 & 0.29 \\
 & Contrast & 0.40 & 0.19 & 0.17 & 0.19 & \underline{0.55} & 0.24 & 0.43 & 0.20 & 0.18 & 0.24 & 0.13 & 0.08 & 0.25 \\
  & \bestcell{Local} & \bestcell{0.45} & \bestcell{0.30} & \bestcell{0.17} & \bestcell{0.10} & \bestcell{0.53} & \bestcell{\underline{0.32}} & \bestcell{0.19} & \bestcell{0.21} & \bestcell{0.19} & \bestcell{0.17} & \bestcell{0.14} & \bestcell{0.07} & \bestcell{0.24} \\
 & Palette & 0.39 & 0.19 & 0.31 & 0.15 & 0.60 & 0.25 & \underline{0.43} & 0.36 & 0.27 & 0.23 & 0.15 & 0.05 & 0.28 \\
 & Vibrancy & 0.42 & 0.23 & 0.13 & 0.14 & 0.40 & 0.12 & 0.74 & \underline{0.29} & 0.32 & 0.25 & 0.17 & 0.03 & 0.27 \\
 & Polarity & 0.35 & 0.22 & 0.19 & 0.11 & 0.63 & 0.25 & 0.46 & 0.29 & \underline{0.42} & 0.34 & 0.16 & 0.06 & 0.29 \\
 & SSIM & 0.33 & 0.14 & 0.17 & 0.13 & 0.67 & 0.24 & 0.47 & 0.35 & 0.30 & \underline{0.16} & 0.12 & 0.05 & 0.26 \\
 & LP & 0.48 & 0.15 & 0.26 & 0.17 & 0.71 & 0.18 & 0.28 & 0.41 & 0.31 & 0.18 & \underline{0.16} & 0.04 & 0.28 \\
 & Geom. & 0.38 & 0.25 & 0.23 & 0.15 & 0.47 & 0.21 & 0.37 & 0.36 & 0.36 & 0.18 & 0.19 & \underline{0.12} & 0.27 \\
\midrule
AnchorPoints & Margin & \underline{0.33} & 0.18 & 0.25 & 0.21 & 1.29 & 0.32 & 0.81 & 0.44 & 0.29 & 0.41 & 0.17 & 0.05 & 0.40 \\
 & Content & 0.30 & \underline{0.18} & 0.24 & 0.21 & 1.11 & 0.35 & 0.50 & 0.41 & 0.40 & 0.20 & 0.16 & 0.09 & 0.35 \\
 & Area & 0.41 & 0.28 & \underline{0.21} & 0.15 & 1.21 & 0.44 & 0.86 & 1.03 & 0.33 & 0.50 & 0.19 & 0.07 & 0.48 \\
 & TextJac & 0.41 & 0.16 & 0.23 & \underline{0.25} & 1.11 & 0.60 & 0.72 & 0.88 & 0.51 & 0.46 & 0.28 & 0.06 & 0.47 \\
 & Contrast & 0.46 & 0.28 & 0.28 & 0.18 & \underline{0.80} & 0.43 & 0.93 & 0.92 & 0.63 & 0.26 & 0.24 & 0.09 & 0.46 \\
 & Local & 0.50 & 0.31 & 0.26 & 0.20 & 0.93 & \underline{0.38} & 0.65 & 0.38 & 0.42 & 0.23 & 0.20 & 0.08 & 0.38 \\
 & Palette & 0.54 & 0.28 & 0.19 & 0.15 & 0.85 & 0.38 & \underline{0.43} & 0.46 & 0.32 & 0.16 & 0.18 & 0.08 & 0.33 \\
  & \bestcell{Vibrancy} & \bestcell{0.44} & \bestcell{0.23} & \bestcell{0.16} & \bestcell{0.10} & \bestcell{0.84} & \bestcell{0.31} & \bestcell{0.64} & \bestcell{\underline{0.33}} & \bestcell{0.37} & \bestcell{0.24} & \bestcell{0.20} & \bestcell{0.07} & \bestcell{0.33} \\
 & Polarity & 0.61 & 0.28 & 0.23 & 0.18 & 1.90 & 0.43 & 0.92 & 0.48 & \underline{0.52} & 0.49 & 0.22 & 0.07 & 0.53 \\
 & SSIM & 0.50 & 0.33 & 0.32 & 0.20 & 1.62 & 0.36 & 0.87 & 0.65 & 0.55 & \underline{0.29} & 0.25 & 0.09 & 0.50 \\
 & LP & 0.32 & 0.30 & 0.21 & 0.22 & 1.43 & 0.27 & 0.62 & 0.67 & 0.38 & 0.35 & \underline{0.34} & 0.07 & 0.43 \\
 & Geom. & 0.54 & 0.38 & 0.25 & 0.22 & 0.89 & 0.50 & 1.08 & 0.56 & 0.48 & 0.36 & 0.22 & \underline{0.04} & 0.46 \\
\midrule
EssenceBench & Margin & \underline{0.73} & 0.39 & 0.29 & 0.17 & 2.44 & 0.50 & 0.91 & 0.49 & 0.29 & 0.82 & 0.22 & 0.09 & 0.61 \\
 & Content & 0.62 & \underline{0.33} & 0.14 & 0.08 & 2.06 & 0.27 & 0.47 & 0.37 & 0.35 & 0.54 & 0.21 & 0.04 & 0.46 \\
 & Area & 0.47 & 0.20 & \underline{0.21} & 0.16 & 1.55 & 0.22 & 0.41 & 0.22 & 0.39 & 0.34 & 0.16 & 0.05 & 0.36 \\
 & \bestcell{TextJac} & \bestcell{0.29} & \bestcell{0.22} & \bestcell{0.20} & \bestcell{\underline{0.24}} & \bestcell{0.59} & \bestcell{0.27} & \bestcell{0.50} & \bestcell{0.27} & \bestcell{0.16} & \bestcell{0.28} & \bestcell{0.53} & \bestcell{0.05} & \bestcell{0.30} \\
 & Contrast & 0.29 & 0.27 & 0.11 & 0.10 & \underline{0.50} & 0.33 & 0.71 & 0.63 & 0.38 & 0.17 & 0.23 & 0.04 & 0.31 \\
 & Local & 0.57 & 0.25 & 0.15 & 0.09 & 1.68 & \underline{0.30} & 0.65 & 0.95 & 0.52 & 0.58 & 0.34 & 0.06 & 0.51 \\
 & Palette & 0.20 & 0.34 & 0.15 & 0.12 & 0.44 & 0.21 & \underline{1.23} & 1.31 & 0.38 & 0.20 & 0.22 & 0.06 & 0.41 \\
 & Vibrancy & 0.24 & 0.15 & 0.25 & 0.14 & 0.51 & 0.26 & 0.46 & \underline{1.06} & 0.48 & 0.34 & 0.29 & 0.06 & 0.35 \\
 & Polarity & 0.30 & 0.24 & 0.12 & 0.11 & 1.07 & 0.34 & 0.53 & 0.25 & \underline{0.54} & 0.32 & 0.16 & 0.04 & 0.34 \\
 & SSIM & 0.89 & 0.44 & 0.18 & 0.09 & 4.13 & 0.96 & 0.74 & 0.57 & 0.49 & \underline{1.75} & 0.43 & 0.04 & 0.89 \\
 & LP & 0.33 & 0.20 & 0.16 & 0.13 & 0.73 & 0.19 & 0.33 & 0.73 & 0.21 & 0.45 & \underline{0.43} & 0.04 & 0.33 \\
 & Geom. & 0.47 & 0.37 & 0.23 & 0.19 & 1.02 & 0.14 & 0.31 & 0.29 & 0.30 & 0.28 & 0.20 & \underline{0.19} & 0.33 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccccccc@{}}
\toprule
Method & Selection metric & \rotatebox{55}{\textbf{Margin}} & \rotatebox{55}{\textbf{Content}} & \rotatebox{55}{\textbf{Area}} & \rotatebox{55}{\textbf{TextJac}} & \rotatebox{55}{\textbf{Contrast}} & \rotatebox{55}{\textbf{Local}} & \rotatebox{55}{\textbf{Palette}} & \rotatebox{55}{\textbf{Vibrancy}} & \rotatebox{55}{\textbf{Polarity}} & \rotatebox{55}{\textbf{SSIM}} & \rotatebox{55}{\textbf{LP}} & \rotatebox{55}{\textbf{Geom.}} \\
\midrule
\rowcolor{black!5}
Ours & All metrics & 0.90 & 0.98 & 0.99 & 0.95 & 0.86 & 0.94 & 0.92 & 0.93 & 0.99 & 0.94 & 0.96 & 0.98 \\
\midrule
Random & None & 0.92 & 0.99 & 0.95 & 0.93 & 0.87 & 0.98 & 0.83 & 0.88 & 0.99 & 0.98 & 0.93 & 0.96 \\
\midrule
tinyBenchmarks & Margin & \underline{0.71} & 0.96 & 0.99 & 0.86 & 0.79 & 0.89 & 0.89 & 0.93 & 0.87 & 0.92 & 0.95 & 0.88 \\
 & \bestcell{Content} & \bestcell{0.88} & \bestcell{\underline{0.93}} & \bestcell{0.95} & \bestcell{0.85} & \bestcell{0.75} & \bestcell{0.94} & \bestcell{0.61} & \bestcell{0.89} & \bestcell{0.93} & \bestcell{0.96} & \bestcell{0.95} & \bestcell{0.94} \\
 & Area & 0.86 & 0.82 & \underline{0.89} & 0.89 & 0.73 & 0.88 & 0.80 & 0.87 & 0.90 & 0.92 & 0.95 & 0.87 \\
 & TextJac & 0.88 & 0.85 & 0.93 & \underline{0.92} & 0.86 & 0.85 & 0.73 & 0.76 & 0.90 & 0.94 & 0.96 & 0.90 \\
 & Contrast & 0.80 & 0.92 & 0.86 & 0.92 & \underline{0.70} & 0.89 & 0.90 & 0.88 & 0.87 & 0.86 & 0.94 & 0.88 \\
 & Local & 0.86 & 0.89 & 0.96 & 0.90 & 0.62 & \underline{0.92} & 0.80 & 0.86 & 0.80 & 0.96 & 0.88 & 0.86 \\
 & Palette & 0.93 & 0.95 & 0.87 & 0.89 & 0.64 & 0.89 & \underline{0.81} & 0.81 & 0.89 & 0.88 & 0.99 & 0.79 \\
 & Vibrancy & 0.82 & 0.96 & 0.98 & 0.90 & 0.51 & 0.94 & 0.74 & \underline{0.95} & 0.73 & 0.82 & 0.89 & 0.89 \\
 & Polarity & 0.92 & 0.90 & 0.98 & 0.85 & 0.80 & 0.89 & 0.57 & 0.95 & \underline{0.85} & 0.99 & 0.88 & 0.90 \\
 & SSIM & 0.67 & 0.85 & 0.89 & 0.86 & 0.88 & 0.94 & 0.65 & 0.76 & 0.73 & \underline{0.90} & 0.90 & 0.89 \\
 & LP & 0.86 & 0.89 & 0.93 & 0.90 & 0.79 & 0.99 & 0.63 & 0.83 & 0.86 & 0.92 & \underline{0.92} & 0.82 \\
 & Geom. & 0.86 & 0.93 & 0.96 & 0.87 & 0.83 & 0.98 & 0.85 & 0.93 & 0.93 & 0.95 & 0.96 & \underline{0.88} \\
\midrule
ZipBench & Margin & \underline{0.94} & 0.92 & 0.88 & 0.79 & 0.68 & 0.94 & 0.89 & 0.92 & 0.95 & 0.93 & 0.99 & 0.90 \\
 & Content & 0.94 & \underline{0.86} & 0.98 & 0.95 & 0.62 & 0.92 & 0.89 & 0.92 & 0.87 & 0.92 & 0.95 & 0.94 \\
 & Area & 0.74 & 0.81 & \underline{0.96} & 0.89 & 0.85 & 0.93 & 0.60 & 0.93 & 0.77 & 0.90 & 0.89 & 0.95 \\
 & TextJac & 0.82 & 0.94 & 0.98 & \underline{0.96} & 0.86 & 0.95 & 0.76 & 0.93 & 0.89 & 0.98 & 0.90 & 0.94 \\
 & Contrast & 0.92 & 0.87 & 0.85 & 0.94 & \underline{0.62} & 0.94 & 0.80 & 0.80 & 0.83 & 0.90 & 0.93 & 0.92 \\
 & Local & 0.81 & 0.80 & 0.98 & 0.89 & 0.68 & \underline{0.88} & 0.73 & 0.92 & 0.87 & 0.98 & 0.90 & 0.87 \\
 & Palette & 0.87 & 0.95 & 0.85 & 0.82 & 0.74 & 0.95 & \underline{0.80} & 0.87 & 0.90 & 0.94 & 0.93 & 0.87 \\
 & Vibrancy & 0.87 & 0.76 & 0.89 & 0.96 & 0.69 & 0.89 & 0.79 & \underline{0.93} & 0.88 & 0.90 & 0.96 & 0.86 \\
 & Polarity & 0.92 & 0.92 & 0.99 & 0.88 & 0.73 & 0.92 & 0.81 & 0.79 & \underline{0.88} & 0.94 & 0.94 & 0.76 \\
 & \bestcell{SSIM} & \bestcell{0.83} & \bestcell{0.93} & \bestcell{0.88} & \bestcell{0.94} & \bestcell{0.80} & \bestcell{0.94} & \bestcell{0.81} & \bestcell{0.90} & \bestcell{0.95} & \bestcell{\underline{0.96}} & \bestcell{0.96} & \bestcell{0.92} \\
 & LP & 0.95 & 0.82 & 0.99 & 0.83 & 0.92 & 0.98 & 0.81 & 0.92 & 0.95 & 0.95 & \underline{0.94} & 0.87 \\
 & Geom. & 0.80 & 0.85 & 0.95 & 0.94 & 0.70 & 0.87 & 0.80 & 0.81 & 0.94 & 0.95 & 0.90 & \underline{0.87} \\
\midrule
mRMR & Margin & \underline{0.89} & 0.82 & 1.00 & 0.96 & 0.61 & 1.00 & 0.86 & 0.89 & 0.96 & 0.93 & 1.00 & 0.96 \\
 & Content & 0.93 & \underline{0.96} & 0.96 & 0.89 & 0.71 & 0.96 & 0.93 & 0.86 & 0.86 & 0.96 & 0.96 & 0.93 \\
 & Area & 0.89 & 0.96 & \underline{0.96} & 0.86 & 0.86 & 1.00 & 0.89 & 0.96 & 0.89 & 0.93 & 1.00 & 0.96 \\
 & TextJac & 0.75 & 0.96 & 1.00 & \underline{1.00} & 0.82 & 1.00 & 0.93 & 0.79 & 0.89 & 0.93 & 0.96 & 0.93 \\
 & Contrast & 0.86 & 0.96 & 0.96 & 0.61 & \underline{0.93} & 0.96 & 0.86 & 0.93 & 1.00 & 0.96 & 0.96 & 0.71 \\
  & \bestcell{Local} & \bestcell{0.68} & \bestcell{1.00} & \bestcell{0.96} & \bestcell{0.86} & \bestcell{0.82} & \bestcell{\underline{1.00}} & \bestcell{0.93} & \bestcell{0.96} & \bestcell{0.93} & \bestcell{0.96} & \bestcell{0.96} & \bestcell{0.96} \\
 & Palette & 0.89 & 0.89 & 0.93 & 0.96 & 0.54 & 0.96 & \underline{0.86} & 0.96 & 1.00 & 0.96 & 0.96 & 0.96 \\
 & Vibrancy & 0.89 & 0.96 & 1.00 & 0.89 & 0.86 & 1.00 & 0.68 & \underline{0.96} & 0.86 & 0.93 & 1.00 & 0.96 \\
 & Polarity & 0.93 & 0.93 & 0.96 & 0.96 & 0.57 & 0.96 & 0.86 & 1.00 & \underline{0.89} & 0.86 & 0.96 & 0.96 \\
 & SSIM & 0.93 & 0.96 & 1.00 & 0.96 & 0.43 & 1.00 & 0.93 & 0.79 & 0.93 & \underline{0.86} & 0.96 & 0.93 \\
 & LP & 0.96 & 1.00 & 0.96 & 0.96 & 0.54 & 0.89 & 0.86 & 0.86 & 0.89 & 0.96 & \underline{1.00} & 0.96 \\
 & Geom. & 0.79 & 0.96 & 0.96 & 0.96 & 0.61 & 0.96 & 0.93 & 0.93 & 0.96 & 0.96 & 0.93 & \underline{0.96} \\
\midrule
AnchorPoints & Margin & \underline{0.84} & 0.96 & 0.96 & 0.94 & 0.84 & 0.99 & 0.97 & 0.62 & 0.85 & 0.89 & 1.00 & 0.88 \\
 & Content & 0.98 & \underline{0.94} & 0.93 & 0.95 & 0.70 & 0.97 & 0.94 & 0.97 & 0.89 & 0.99 & 0.96 & 0.71 \\
 & Area & 0.97 & 0.96 & \underline{0.97} & 0.93 & 0.75 & 0.96 & 0.90 & 0.93 & 0.86 & 0.99 & 1.00 & 0.97 \\
 & TextJac & 0.90 & 0.95 & 0.96 & \underline{0.83} & 0.83 & 0.93 & 0.86 & 0.76 & 0.82 & 0.80 & 0.96 & 0.88 \\
 & Contrast & 0.78 & 0.75 & 0.89 & 0.87 & \underline{0.81} & 0.92 & 0.90 & 0.88 & 0.85 & 0.96 & 0.95 & 0.80 \\
 & Local & 0.84 & 0.91 & 0.95 & 0.80 & 0.61 & \underline{0.90} & 0.85 & 0.76 & 0.85 & 0.97 & 0.98 & 0.92 \\
 & Palette & 0.88 & 0.81 & 0.99 & 0.97 & 0.89 & 0.99 & \underline{0.90} & 0.95 & 0.95 & 0.99 & 0.86 & 0.92 \\
  & \bestcell{Vibrancy} & \bestcell{0.89} & \bestcell{0.83} & \bestcell{0.98} & \bestcell{0.91} & \bestcell{0.77} & \bestcell{0.87} & \bestcell{0.79} & \bestcell{\underline{0.84}} & \bestcell{0.86} & \bestcell{0.85} & \bestcell{0.91} & \bestcell{0.85} \\
 & Polarity & 0.81 & 0.91 & 0.91 & 0.94 & 0.85 & 0.91 & 0.72 & 0.85 & \underline{0.98} & 0.96 & 0.95 & 0.89 \\
 & SSIM & 0.71 & 0.85 & 0.89 & 0.93 & 0.93 & 0.95 & 0.82 & 0.86 & 0.80 & \underline{0.93} & 0.98 & 0.92 \\
 & LP & 0.81 & 0.95 & 0.97 & 0.95 & 0.76 & 0.96 & 0.81 & 0.77 & 0.89 & 0.96 & \underline{0.97} & 0.93 \\
 & Geom. & 0.84 & 0.86 & 0.82 & 0.86 & 0.62 & 0.96 & 0.75 & 0.85 & 0.92 & 0.93 & 0.97 & \underline{0.99} \\
\midrule
EssenceBench & Margin & \underline{0.68} & 0.61 & 0.93 & 0.89 & 0.82 & 1.00 & 0.89 & 0.93 & 0.96 & 0.86 & 0.89 & 0.96 \\
 & Content & 0.75 & \underline{0.79} & 0.94 & 0.96 & 0.82 & 1.00 & 0.88 & 0.86 & 0.94 & 0.95 & 0.89 & 0.94 \\
 & Area & 0.93 & 0.89 & \underline{0.93} & 0.96 & 0.79 & 0.96 & 0.79 & 0.86 & 0.93 & 0.96 & 0.93 & 1.00 \\
 & \bestcell{TextJac} & \bestcell{0.96} & \bestcell{0.86} & \bestcell{0.93} & \bestcell{\underline{1.00}} & \bestcell{0.93} & \bestcell{0.96} & \bestcell{0.93} & \bestcell{0.82} & \bestcell{0.96} & \bestcell{1.00} & \bestcell{1.00} & \bestcell{0.93} \\
 & Contrast & 0.93 & 0.96 & 0.96 & 0.96 & \underline{0.89} & 0.96 & 0.93 & 0.89 & 1.00 & 0.96 & 0.93 & 0.96 \\
 & Local & 0.93 & 0.96 & 0.96 & 0.96 & 0.64 & \underline{0.93} & 0.75 & 0.82 & 0.93 & 0.86 & 0.96 & 0.96 \\
 & Palette & 0.93 & 1.00 & 1.00 & 0.96 & 0.93 & 0.93 & \underline{0.75} & 0.64 & 0.96 & 0.96 & 1.00 & 0.96 \\
 & Vibrancy & 0.96 & 0.96 & 0.96 & 0.86 & 0.75 & 0.93 & 0.77 & \underline{0.86} & 0.85 & 0.93 & 0.89 & 0.73 \\
 & Polarity & 0.96 & 1.00 & 1.00 & 0.93 & 0.89 & 0.96 & 0.93 & 1.00 & \underline{0.93} & 0.89 & 0.93 & 1.00 \\
 & SSIM & 0.54 & 0.61 & 0.96 & 1.00 & 0.96 & 1.00 & 0.75 & 0.75 & 0.96 & \underline{0.93} & 0.96 & 0.93 \\
 & LP & 0.86 & 0.89 & 0.93 & 0.96 & 0.93 & 1.00 & 0.93 & 0.86 & 0.96 & 1.00 & \underline{0.96} & 1.00 \\
 & Geom. & 0.93 & 0.82 & 0.93 & 0.96 & 0.93 & 0.93 & 0.96 & 0.93 & 0.93 & 0.93 & 0.96 & \underline{0.96} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccccccccccc@{}}
\toprule
Method & Selection metric & \rotatebox{55}{\textbf{Amat.}} & \rotatebox{55}{\textbf{Profile}} & \rotatebox{55}{\textbf{Coher.}} & \rotatebox{55}{\textbf{Plot}} & \rotatebox{55}{\textbf{Engage}} & \rotatebox{55}{\textbf{Prompt}} & \rotatebox{55}{\textbf{Plan}} & \rotatebox{55}{\textbf{Poetry}} & \rotatebox{55}{\textbf{Nuance}} & \rotatebox{55}{\textbf{Purple}} & \rotatebox{55}{\textbf{Tell}} & \rotatebox{55}{\textbf{Uncreat.}} & \rotatebox{55}{\textbf{Dialogue}} & \rotatebox{55}{\textbf{Tone}} & \textbf{Mean} \\
\midrule
\rowcolor{black!5}
Ours & All metrics & 0.11 & 0.11 & 0.12 & 0.11 & 0.10 & 0.12 & 0.11 & 0.16 & 0.10 & 0.14 & 0.11 & 0.13 & 0.11 & 0.10 & 0.12 \\
\midrule
Random & None & 0.12 & 0.13 & 0.14 & 0.13 & 0.13 & 0.14 & 0.15 & 0.20 & 0.13 & 0.18 & 0.12 & 0.13 & 0.13 & 0.13 & 0.14 \\
\midrule
tinyBenchmarks & Amat. & \underline{0.17} & 0.18 & 0.22 & 0.22 & 0.16 & 0.23 & 0.20 & 0.27 & 0.16 & 0.24 & 0.17 & 0.22 & 0.17 & 0.18 & 0.20 \\
 & Profile & 0.17 & \underline{0.19} & 0.19 & 0.20 & 0.18 & 0.19 & 0.21 & 0.26 & 0.17 & 0.24 & 0.18 & 0.17 & 0.18 & 0.20 & 0.19 \\
 & Coher. & 0.19 & 0.17 & \underline{0.23} & 0.20 & 0.18 & 0.20 & 0.22 & 0.33 & 0.18 & 0.35 & 0.18 & 0.22 & 0.19 & 0.19 & 0.22 \\
 & Plot & 0.18 & 0.16 & 0.17 & \underline{0.17} & 0.16 & 0.18 & 0.18 & 0.21 & 0.16 & 0.22 & 0.17 & 0.18 & 0.17 & 0.17 & 0.18 \\
 & Engage & 0.14 & 0.18 & 0.17 & 0.18 & \underline{0.16} & 0.20 & 0.19 & 0.21 & 0.16 & 0.20 & 0.16 & 0.16 & 0.17 & 0.16 & 0.17 \\
 & Prompt & 0.24 & 0.21 & 0.26 & 0.23 & 0.21 & \underline{0.27} & 0.24 & 0.32 & 0.21 & 0.29 & 0.22 & 0.27 & 0.24 & 0.25 & 0.25 \\
 & Plan & 0.22 & 0.22 & 0.24 & 0.22 & 0.21 & 0.25 & \underline{0.24} & 0.27 & 0.21 & 0.25 & 0.23 & 0.23 & 0.23 & 0.23 & 0.23 \\
 & Poetry & 0.17 & 0.16 & 0.19 & 0.18 & 0.15 & 0.19 & 0.15 & \underline{0.29} & 0.15 & 0.26 & 0.16 & 0.19 & 0.17 & 0.16 & 0.18 \\
 & Nuance & 0.16 & 0.17 & 0.18 & 0.17 & 0.17 & 0.20 & 0.17 & 0.21 & \underline{0.15} & 0.21 & 0.17 & 0.19 & 0.19 & 0.18 & 0.18 \\
 & Purple & 0.20 & 0.19 & 0.24 & 0.20 & 0.19 & 0.25 & 0.24 & 0.29 & 0.20 & \underline{0.29} & 0.19 & 0.24 & 0.20 & 0.22 & 0.22 \\
 & Tell & 0.22 & 0.22 & 0.24 & 0.23 & 0.20 & 0.24 & 0.25 & 0.28 & 0.21 & 0.28 & \underline{0.22} & 0.24 & 0.21 & 0.20 & 0.23 \\
 & \bestcell{Uncreat.} & \bestcell{0.14} & \bestcell{0.16} & \bestcell{0.16} & \bestcell{0.16} & \bestcell{0.14} & \bestcell{0.19} & \bestcell{0.19} & \bestcell{0.22} & \bestcell{0.13} & \bestcell{0.18} & \bestcell{0.15} & \bestcell{\underline{0.18}} & \bestcell{0.14} & \bestcell{0.16} & \bestcell{0.17} \\
 & Dialogue & 0.16 & 0.18 & 0.21 & 0.18 & 0.16 & 0.22 & 0.20 & 0.23 & 0.17 & 0.22 & 0.15 & 0.18 & \underline{0.18} & 0.18 & 0.19 \\
 & Tone & 0.16 & 0.15 & 0.18 & 0.19 & 0.16 & 0.19 & 0.17 & 0.27 & 0.16 & 0.23 & 0.16 & 0.20 & 0.18 & \underline{0.18} & 0.18 \\
\midrule
ZipBench & Amat. & \underline{0.22} & 0.21 & 0.24 & 0.25 & 0.18 & 0.27 & 0.24 & 0.35 & 0.19 & 0.35 & 0.21 & 0.25 & 0.21 & 0.21 & 0.24 \\
 & Profile & 0.22 & \underline{0.19} & 0.22 & 0.19 & 0.18 & 0.19 & 0.21 & 0.32 & 0.21 & 0.32 & 0.21 & 0.25 & 0.23 & 0.20 & 0.23 \\
 & Coher. & 0.19 & 0.19 & \underline{0.22} & 0.20 & 0.18 & 0.22 & 0.21 & 0.26 & 0.19 & 0.25 & 0.17 & 0.21 & 0.18 & 0.19 & 0.20 \\
 & Plot & 0.24 & 0.22 & 0.22 & \underline{0.25} & 0.21 & 0.24 & 0.26 & 0.33 & 0.22 & 0.31 & 0.25 & 0.26 & 0.24 & 0.25 & 0.25 \\
 & Engage & 0.15 & 0.18 & 0.20 & 0.19 & \underline{0.16} & 0.22 & 0.19 & 0.24 & 0.16 & 0.21 & 0.17 & 0.18 & 0.17 & 0.17 & 0.19 \\
 & Prompt & 0.18 & 0.19 & 0.22 & 0.18 & 0.16 & \underline{0.20} & 0.21 & 0.26 & 0.19 & 0.24 & 0.18 & 0.20 & 0.20 & 0.19 & 0.20 \\
 & Plan & 0.19 & 0.20 & 0.21 & 0.20 & 0.19 & 0.20 & \underline{0.23} & 0.22 & 0.19 & 0.21 & 0.18 & 0.20 & 0.19 & 0.21 & 0.20 \\
 & Poetry & 0.24 & 0.22 & 0.25 & 0.25 & 0.20 & 0.28 & 0.25 & \underline{0.35} & 0.21 & 0.30 & 0.23 & 0.26 & 0.23 & 0.22 & 0.25 \\
 & Nuance & 0.19 & 0.16 & 0.19 & 0.18 & 0.18 & 0.22 & 0.18 & 0.26 & \underline{0.16} & 0.22 & 0.20 & 0.20 & 0.17 & 0.19 & 0.19 \\
 & Purple & 0.17 & 0.17 & 0.19 & 0.19 & 0.17 & 0.22 & 0.22 & 0.28 & 0.15 & \underline{0.27} & 0.16 & 0.20 & 0.17 & 0.18 & 0.20 \\
 & \bestcell{Tell} & \bestcell{0.14} & \bestcell{0.15} & \bestcell{0.19} & \bestcell{0.16} & \bestcell{0.17} & \bestcell{0.19} & \bestcell{0.17} & \bestcell{0.25} & \bestcell{0.15} & \bestcell{0.22} & \bestcell{\underline{0.15}} & \bestcell{0.18} & \bestcell{0.16} & \bestcell{0.16} & \bestcell{0.17} \\
 & Uncreat. & 0.21 & 0.20 & 0.26 & 0.25 & 0.23 & 0.31 & 0.21 & 0.29 & 0.21 & 0.28 & 0.20 & \underline{0.22} & 0.20 & 0.25 & 0.24 \\
 & Dialogue & 0.18 & 0.17 & 0.19 & 0.19 & 0.18 & 0.23 & 0.18 & 0.27 & 0.17 & 0.23 & 0.19 & 0.21 & \underline{0.19} & 0.19 & 0.20 \\
 & Tone & 0.17 & 0.17 & 0.21 & 0.19 & 0.15 & 0.20 & 0.18 & 0.27 & 0.16 & 0.24 & 0.16 & 0.19 & 0.17 & \underline{0.17} & 0.19 \\
\midrule
mRMR & Amat. & \underline{0.16} & 0.16 & 0.15 & 0.11 & 0.13 & 0.16 & 0.13 & 0.20 & 0.13 & 0.16 & 0.16 & 0.19 & 0.14 & 0.17 & 0.15 \\
 & Profile & 0.15 & \underline{0.13} & 0.19 & 0.18 & 0.14 & 0.16 & 0.16 & 0.22 & 0.14 & 0.24 & 0.11 & 0.15 & 0.13 & 0.15 & 0.16 \\
 & Coher. & 0.12 & 0.12 & \underline{0.12} & 0.11 & 0.11 & 0.16 & 0.16 & 0.31 & 0.11 & 0.27 & 0.12 & 0.12 & 0.14 & 0.12 & 0.15 \\
 & Plot & 0.15 & 0.15 & 0.18 & \underline{0.16} & 0.13 & 0.17 & 0.18 & 0.29 & 0.11 & 0.23 & 0.13 & 0.15 & 0.14 & 0.14 & 0.16 \\
 & Engage & 0.14 & 0.15 & 0.17 & 0.13 & \underline{0.15} & 0.17 & 0.20 & 0.26 & 0.13 & 0.20 & 0.12 & 0.17 & 0.16 & 0.17 & 0.17 \\
 & Prompt & 0.14 & 0.13 & 0.15 & 0.12 & 0.10 & \underline{0.13} & 0.18 & 0.26 & 0.11 & 0.22 & 0.11 & 0.15 & 0.14 & 0.12 & 0.15 \\
 & Plan & 0.15 & 0.15 & 0.19 & 0.18 & 0.17 & 0.17 & \underline{0.15} & 0.24 & 0.17 & 0.22 & 0.14 & 0.18 & 0.15 & 0.19 & 0.17 \\
 & Poetry & 0.14 & 0.13 & 0.17 & 0.12 & 0.09 & 0.13 & 0.15 & \underline{0.19} & 0.09 & 0.20 & 0.12 & 0.13 & 0.19 & 0.12 & 0.14 \\
 & Nuance & 0.13 & 0.16 & 0.16 & 0.13 & 0.10 & 0.14 & 0.17 & 0.25 & \underline{0.11} & 0.24 & 0.12 & 0.15 & 0.12 & 0.13 & 0.15 \\
 & Purple & 0.16 & 0.11 & 0.20 & 0.16 & 0.18 & 0.16 & 0.15 & 0.23 & 0.15 & \underline{0.26} & 0.14 & 0.14 & 0.16 & 0.17 & 0.17 \\
 & Tell & 0.12 & 0.17 & 0.20 & 0.20 & 0.19 & 0.24 & 0.18 & 0.25 & 0.14 & 0.23 & \underline{0.13} & 0.12 & 0.12 & 0.18 & 0.18 \\
 & Uncreat. & 0.11 & 0.13 & 0.10 & 0.14 & 0.11 & 0.17 & 0.18 & 0.21 & 0.11 & 0.17 & 0.11 & \underline{0.15} & 0.10 & 0.13 & 0.14 \\
 & \bestcell{Dialogue} & \bestcell{0.10} & \bestcell{0.11} & \bestcell{0.11} & \bestcell{0.12} & \bestcell{0.10} & \bestcell{0.15} & \bestcell{0.14} & \bestcell{0.21} & \bestcell{0.09} & \bestcell{0.18} & \bestcell{0.11} & \bestcell{0.14} & \bestcell{\underline{0.13}} & \bestcell{0.12} & \bestcell{0.13} \\
 & Tone & 0.16 & 0.14 & 0.25 & 0.15 & 0.11 & 0.18 & 0.16 & 0.19 & 0.13 & 0.22 & 0.17 & 0.23 & 0.18 & \underline{0.12} & 0.17 \\
\midrule
AnchorPoints & Amat. & \underline{0.16} & 0.17 & 0.20 & 0.19 & 0.17 & 0.20 & 0.20 & 0.23 & 0.16 & 0.22 & 0.15 & 0.20 & 0.19 & 0.20 & 0.19 \\
 & Profile & 0.18 & \underline{0.17} & 0.21 & 0.22 & 0.18 & 0.20 & 0.21 & 0.22 & 0.18 & 0.22 & 0.19 & 0.19 & 0.20 & 0.20 & 0.20 \\
 & Coher. & 0.13 & 0.13 & \underline{0.14} & 0.13 & 0.10 & 0.14 & 0.18 & 0.24 & 0.13 & 0.25 & 0.14 & 0.16 & 0.15 & 0.12 & 0.15 \\
 & \bestcell{Plot} & \bestcell{0.14} & \bestcell{0.13} & \bestcell{0.15} & \bestcell{\underline{0.15}} & \bestcell{0.13} & \bestcell{0.16} & \bestcell{0.14} & \bestcell{0.20} & \bestcell{0.12} & \bestcell{0.19} & \bestcell{0.13} & \bestcell{0.16} & \bestcell{0.13} & \bestcell{0.12} & \bestcell{0.15} \\
 & Engage & 0.17 & 0.15 & 0.17 & 0.17 & \underline{0.16} & 0.21 & 0.19 & 0.24 & 0.14 & 0.23 & 0.17 & 0.20 & 0.16 & 0.18 & 0.18 \\
 & Prompt & 0.13 & 0.13 & 0.15 & 0.14 & 0.12 & \underline{0.16} & 0.15 & 0.23 & 0.11 & 0.23 & 0.12 & 0.15 & 0.13 & 0.14 & 0.15 \\
 & Plan & 0.13 & 0.15 & 0.18 & 0.17 & 0.15 & 0.18 & \underline{0.17} & 0.23 & 0.14 & 0.22 & 0.12 & 0.14 & 0.12 & 0.15 & 0.16 \\
 & Poetry & 0.18 & 0.17 & 0.19 & 0.16 & 0.16 & 0.19 & 0.21 & \underline{0.21} & 0.18 & 0.21 & 0.18 & 0.21 & 0.18 & 0.19 & 0.19 \\
 & Nuance & 0.19 & 0.17 & 0.18 & 0.20 & 0.16 & 0.21 & 0.20 & 0.24 & \underline{0.15} & 0.23 & 0.20 & 0.23 & 0.18 & 0.20 & 0.20 \\
 & Purple & 0.17 & 0.17 & 0.19 & 0.18 & 0.14 & 0.20 & 0.18 & 0.22 & 0.14 & \underline{0.20} & 0.16 & 0.18 & 0.17 & 0.18 & 0.18 \\
 & Tell & 0.17 & 0.16 & 0.20 & 0.18 & 0.15 & 0.18 & 0.21 & 0.25 & 0.16 & 0.25 & \underline{0.17} & 0.19 & 0.17 & 0.18 & 0.19 \\
 & Uncreat. & 0.15 & 0.16 & 0.15 & 0.14 & 0.13 & 0.15 & 0.17 & 0.21 & 0.16 & 0.18 & 0.17 & \underline{0.15} & 0.19 & 0.13 & 0.16 \\
 & Dialogue & 0.17 & 0.17 & 0.20 & 0.18 & 0.14 & 0.19 & 0.21 & 0.24 & 0.15 & 0.22 & 0.16 & 0.19 & \underline{0.17} & 0.17 & 0.18 \\
 & Tone & 0.15 & 0.15 & 0.14 & 0.14 & 0.13 & 0.15 & 0.14 & 0.18 & 0.14 & 0.18 & 0.16 & 0.17 & 0.14 & \underline{0.13} & 0.15 \\
\midrule
EssenceBench & \bestcell{Amat.} & \bestcell{\underline{0.36}} & \bestcell{0.30} & \bestcell{0.39} & \bestcell{0.31} & \bestcell{0.28} & \bestcell{0.28} & \bestcell{0.37} & \bestcell{0.25} & \bestcell{0.30} & \bestcell{0.27} & \bestcell{0.35} & \bestcell{0.32} & \bestcell{0.34} & \bestcell{0.31} & \bestcell{0.32} \\
 & Profile & 0.36 & \underline{0.30} & 0.39 & 0.31 & 0.28 & 0.28 & 0.37 & 0.25 & 0.30 & 0.27 & 0.35 & 0.32 & 0.34 & 0.31 & 0.32 \\
 & Coher. & 0.36 & 0.30 & \underline{0.39} & 0.31 & 0.28 & 0.28 & 0.37 & 0.25 & 0.30 & 0.27 & 0.35 & 0.32 & 0.34 & 0.31 & 0.32 \\
 & Plot & 0.36 & 0.30 & 0.39 & \underline{0.31} & 0.28 & 0.28 & 0.37 & 0.25 & 0.30 & 0.27 & 0.35 & 0.32 & 0.34 & 0.31 & 0.32 \\
 & Engage & 0.36 & 0.30 & 0.39 & 0.31 & \underline{0.28} & 0.28 & 0.37 & 0.25 & 0.30 & 0.27 & 0.35 & 0.32 & 0.34 & 0.31 & 0.32 \\
 & Prompt & 0.36 & 0.30 & 0.39 & 0.31 & 0.28 & \underline{0.28} & 0.37 & 0.25 & 0.30 & 0.27 & 0.35 & 0.32 & 0.34 & 0.31 & 0.32 \\
 & Plan & 0.36 & 0.30 & 0.39 & 0.31 & 0.28 & 0.28 & \underline{0.37} & 0.25 & 0.30 & 0.27 & 0.35 & 0.32 & 0.34 & 0.31 & 0.32 \\
 & Poetry & 0.36 & 0.30 & 0.39 & 0.31 & 0.28 & 0.28 & 0.37 & \underline{0.25} & 0.30 & 0.27 & 0.35 & 0.32 & 0.34 & 0.31 & 0.32 \\
 & Nuance & 0.36 & 0.30 & 0.39 & 0.31 & 0.28 & 0.28 & 0.37 & 0.25 & \underline{0.30} & 0.27 & 0.35 & 0.32 & 0.34 & 0.31 & 0.32 \\
 & Purple & 0.36 & 0.30 & 0.39 & 0.31 & 0.28 & 0.28 & 0.37 & 0.25 & 0.30 & \underline{0.27} & 0.35 & 0.32 & 0.34 & 0.31 & 0.32 \\
 & Tell & 0.36 & 0.30 & 0.39 & 0.31 & 0.28 & 0.28 & 0.37 & 0.25 & 0.30 & 0.27 & \underline{0.35} & 0.32 & 0.34 & 0.31 & 0.32 \\
 & Uncreat. & 0.36 & 0.30 & 0.39 & 0.31 & 0.28 & 0.28 & 0.37 & 0.25 & 0.30 & 0.27 & 0.35 & \underline{0.32} & 0.34 & 0.31 & 0.32 \\
 & Dialogue & 0.36 & 0.30 & 0.39 & 0.31 & 0.28 & 0.28 & 0.37 & 0.25 & 0.30 & 0.27 & 0.35 & 0.32 & \underline{0.34} & 0.31 & 0.32 \\
 & Tone & 0.36 & 0.30 & 0.39 & 0.31 & 0.28 & 0.28 & 0.37 & 0.25 & 0.30 & 0.27 & 0.35 & 0.32 & 0.34 & \underline{0.31} & 0.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccccccccc@{}}
\toprule
Method & Selection metric & \rotatebox{55}{\textbf{Amat.}} & \rotatebox{55}{\textbf{Profile}} & \rotatebox{55}{\textbf{Coher.}} & \rotatebox{55}{\textbf{Plot}} & \rotatebox{55}{\textbf{Engage}} & \rotatebox{55}{\textbf{Prompt}} & \rotatebox{55}{\textbf{Plan}} & \rotatebox{55}{\textbf{Poetry}} & \rotatebox{55}{\textbf{Nuance}} & \rotatebox{55}{\textbf{Purple}} & \rotatebox{55}{\textbf{Tell}} & \rotatebox{55}{\textbf{Uncreat.}} & \rotatebox{55}{\textbf{Dialogue}} & \rotatebox{55}{\textbf{Tone}} \\
\midrule
\rowcolor{black!5}
Ours & All metrics & 0.99 & 0.99 & 0.97 & 0.98 & 0.99 & 0.98 & 0.98 & 0.98 & 0.99 & 0.98 & 0.99 & 0.99 & 0.99 & 0.99 \\
\midrule
Random & None & 0.99 & 0.98 & 0.97 & 0.97 & 0.98 & 0.98 & 0.98 & 0.97 & 0.98 & 0.98 & 0.99 & 0.98 & 0.98 & 0.98 \\
\midrule
tinyBenchmarks & Amat. & \underline{0.98} & 0.97 & 0.94 & 0.96 & 0.97 & 0.97 & 0.97 & 0.93 & 0.97 & 0.96 & 0.98 & 0.97 & 0.97 & 0.97 \\
 & Profile & 0.98 & \underline{0.96} & 0.95 & 0.97 & 0.97 & 0.97 & 0.97 & 0.91 & 0.98 & 0.95 & 0.98 & 0.97 & 0.97 & 0.97 \\
 & Coher. & 0.95 & 0.97 & \underline{0.93} & 0.95 & 0.97 & 0.95 & 0.97 & 0.95 & 0.97 & 0.95 & 0.97 & 0.96 & 0.96 & 0.97 \\
 & Plot & 0.98 & 0.97 & 0.97 & \underline{0.96} & 0.98 & 0.97 & 0.97 & 0.95 & 0.98 & 0.96 & 0.97 & 0.98 & 0.97 & 0.97 \\
 & Engage & 0.97 & 0.96 & 0.96 & 0.96 & \underline{0.98} & 0.97 & 0.98 & 0.94 & 0.97 & 0.95 & 0.97 & 0.98 & 0.97 & 0.97 \\
 & Prompt & 0.94 & 0.97 & 0.93 & 0.94 & 0.97 & \underline{0.95} & 0.96 & 0.90 & 0.97 & 0.93 & 0.96 & 0.94 & 0.94 & 0.96 \\
 & Plan & 0.95 & 0.97 & 0.96 & 0.96 & 0.97 & 0.97 & \underline{0.96} & 0.95 & 0.96 & 0.95 & 0.97 & 0.95 & 0.96 & 0.96 \\
 & Poetry & 0.97 & 0.98 & 0.96 & 0.97 & 0.99 & 0.98 & 0.98 & \underline{0.92} & 0.98 & 0.94 & 0.97 & 0.97 & 0.96 & 0.98 \\
 & Nuance & 0.97 & 0.98 & 0.95 & 0.97 & 0.98 & 0.97 & 0.98 & 0.96 & \underline{0.97} & 0.97 & 0.97 & 0.98 & 0.96 & 0.97 \\
 & Purple & 0.97 & 0.96 & 0.94 & 0.96 & 0.97 & 0.95 & 0.95 & 0.93 & 0.96 & \underline{0.96} & 0.96 & 0.96 & 0.97 & 0.96 \\
 & Tell & 0.97 & 0.98 & 0.96 & 0.96 & 0.97 & 0.97 & 0.96 & 0.95 & 0.98 & 0.96 & \underline{0.97} & 0.97 & 0.96 & 0.98 \\
 & \bestcell{Uncreat.} & \bestcell{0.97} & \bestcell{0.97} & \bestcell{0.97} & \bestcell{0.97} & \bestcell{0.97} & \bestcell{0.97} & \bestcell{0.97} & \bestcell{0.96} & \bestcell{0.98} & \bestcell{0.96} & \bestcell{0.98} & \bestcell{\underline{0.97}} & \bestcell{0.97} & \bestcell{0.96} \\
 & Dialogue & 0.97 & 0.97 & 0.96 & 0.95 & 0.97 & 0.96 & 0.97 & 0.94 & 0.97 & 0.96 & 0.98 & 0.98 & \underline{0.97} & 0.97 \\
 & Tone & 0.97 & 0.98 & 0.95 & 0.97 & 0.97 & 0.97 & 0.99 & 0.94 & 0.97 & 0.96 & 0.98 & 0.96 & 0.97 & \underline{0.97} \\
\midrule
ZipBench & Amat. & \underline{0.96} & 0.96 & 0.97 & 0.96 & 0.97 & 0.97 & 0.96 & 0.91 & 0.97 & 0.95 & 0.96 & 0.96 & 0.95 & 0.96 \\
 & Profile & 0.96 & \underline{0.97} & 0.95 & 0.96 & 0.98 & 0.96 & 0.97 & 0.90 & 0.97 & 0.92 & 0.96 & 0.95 & 0.95 & 0.98 \\
 & Coher. & 0.98 & 0.97 & \underline{0.97} & 0.97 & 0.97 & 0.97 & 0.97 & 0.94 & 0.97 & 0.96 & 0.98 & 0.97 & 0.98 & 0.97 \\
 & Plot & 0.95 & 0.97 & 0.93 & \underline{0.94} & 0.97 & 0.96 & 0.95 & 0.90 & 0.96 & 0.91 & 0.96 & 0.95 & 0.95 & 0.97 \\
 & Engage & 0.98 & 0.97 & 0.96 & 0.97 & \underline{0.98} & 0.96 & 0.98 & 0.95 & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 \\
 & Prompt & 0.95 & 0.96 & 0.94 & 0.96 & 0.97 & \underline{0.96} & 0.97 & 0.94 & 0.96 & 0.95 & 0.97 & 0.95 & 0.95 & 0.95 \\
 & Plan & 0.98 & 0.96 & 0.97 & 0.96 & 0.98 & 0.97 & \underline{0.97} & 0.95 & 0.97 & 0.97 & 0.98 & 0.98 & 0.96 & 0.96 \\
 & Poetry & 0.97 & 0.97 & 0.96 & 0.96 & 0.98 & 0.98 & 0.96 & \underline{0.93} & 0.97 & 0.95 & 0.97 & 0.97 & 0.96 & 0.98 \\
 & Nuance & 0.97 & 0.97 & 0.96 & 0.96 & 0.98 & 0.97 & 0.97 & 0.93 & \underline{0.98} & 0.97 & 0.97 & 0.97 & 0.97 & 0.97 \\
 & Purple & 0.97 & 0.97 & 0.96 & 0.97 & 0.97 & 0.96 & 0.95 & 0.93 & 0.98 & \underline{0.94} & 0.98 & 0.97 & 0.96 & 0.97 \\
 & \bestcell{Tell} & \bestcell{0.97} & \bestcell{0.98} & \bestcell{0.96} & \bestcell{0.97} & \bestcell{0.99} & \bestcell{0.97} & \bestcell{0.97} & \bestcell{0.94} & \bestcell{0.98} & \bestcell{0.96} & \bestcell{\underline{0.97}} & \bestcell{0.97} & \bestcell{0.97} & \bestcell{0.98} \\
 & Uncreat. & 0.94 & 0.97 & 0.93 & 0.95 & 0.97 & 0.95 & 0.97 & 0.93 & 0.96 & 0.94 & 0.97 & \underline{0.96} & 0.95 & 0.95 \\
 & Dialogue & 0.94 & 0.96 & 0.94 & 0.95 & 0.97 & 0.96 & 0.97 & 0.90 & 0.96 & 0.95 & 0.97 & 0.94 & \underline{0.95} & 0.95 \\
 & Tone & 0.97 & 0.96 & 0.95 & 0.98 & 0.98 & 0.97 & 0.97 & 0.92 & 0.97 & 0.95 & 0.98 & 0.97 & 0.97 & \underline{0.97} \\
\midrule
mRMR & Amat. & \underline{0.99} & 0.98 & 0.98 & 0.99 & 0.99 & 0.96 & 0.98 & 0.95 & 0.99 & 0.99 & 0.98 & 0.98 & 0.98 & 0.98 \\
 & Profile & 0.99 & \underline{0.97} & 0.95 & 0.98 & 0.99 & 0.98 & 0.98 & 0.95 & 0.98 & 0.97 & 0.98 & 0.99 & 0.97 & 0.97 \\
 & Coher. & 0.99 & 0.98 & \underline{0.97} & 0.98 & 0.98 & 0.97 & 0.98 & 0.96 & 0.98 & 0.98 & 0.98 & 0.98 & 0.97 & 0.98 \\
 & Plot & 0.99 & 0.98 & 0.97 & \underline{0.97} & 0.98 & 0.97 & 0.98 & 0.97 & 0.99 & 0.98 & 0.99 & 0.99 & 0.99 & 0.99 \\
 & Engage & 0.97 & 0.98 & 0.94 & 0.97 & \underline{0.98} & 0.97 & 0.98 & 0.93 & 0.97 & 0.98 & 0.98 & 0.98 & 0.97 & 0.98 \\
 & Prompt & 0.97 & 0.98 & 0.96 & 0.98 & 0.99 & \underline{0.98} & 0.98 & 0.93 & 0.99 & 0.97 & 0.99 & 0.97 & 0.97 & 0.98 \\
 & Plan & 0.98 & 0.98 & 0.93 & 0.97 & 0.98 & 0.99 & \underline{0.99} & 0.93 & 0.96 & 0.97 & 0.98 & 0.98 & 0.97 & 0.98 \\
 & Poetry & 0.98 & 0.99 & 0.97 & 0.98 & 0.99 & 0.99 & 0.98 & \underline{0.96} & 0.98 & 0.97 & 0.99 & 0.99 & 0.98 & 0.99 \\
 & Nuance & 0.98 & 0.98 & 0.95 & 0.97 & 0.99 & 0.98 & 0.98 & 0.93 & \underline{0.98} & 0.96 & 0.99 & 0.98 & 0.98 & 0.99 \\
 & Purple & 0.98 & 0.98 & 0.96 & 0.99 & 0.98 & 0.98 & 0.98 & 0.93 & 0.98 & \underline{0.96} & 0.98 & 0.98 & 0.97 & 0.98 \\
 & Tell & 0.98 & 0.97 & 0.94 & 0.96 & 0.95 & 0.95 & 0.96 & 0.92 & 0.97 & 0.96 & \underline{0.98} & 0.98 & 0.98 & 0.95 \\
 & Uncreat. & 0.98 & 0.97 & 0.97 & 0.98 & 0.99 & 0.98 & 0.98 & 0.94 & 0.97 & 0.99 & 0.99 & \underline{0.97} & 0.99 & 0.98 \\
 & \bestcell{Dialogue} & \bestcell{0.99} & \bestcell{0.98} & \bestcell{0.98} & \bestcell{0.99} & \bestcell{0.99} & \bestcell{0.97} & \bestcell{0.97} & \bestcell{0.94} & \bestcell{0.99} & \bestcell{0.97} & \bestcell{0.99} & \bestcell{0.99} & \bestcell{\underline{0.97}} & \bestcell{0.99} \\
 & Tone & 0.99 & 0.98 & 0.97 & 0.97 & 0.98 & 0.97 & 0.98 & 0.98 & 0.98 & 0.97 & 0.98 & 0.99 & 0.98 & \underline{0.99} \\
\midrule
AnchorPoints & Amat. & \underline{0.98} & 0.98 & 0.97 & 0.96 & 0.98 & 0.98 & 0.97 & 0.97 & 0.98 & 0.97 & 0.98 & 0.97 & 0.98 & 0.98 \\
 & Profile & 0.96 & \underline{0.98} & 0.93 & 0.93 & 0.98 & 0.95 & 0.97 & 0.94 & 0.97 & 0.95 & 0.97 & 0.96 & 0.96 & 0.97 \\
 & Coher. & 0.98 & 0.99 & \underline{0.95} & 0.98 & 0.99 & 0.99 & 0.96 & 0.95 & 0.97 & 0.97 & 0.98 & 0.98 & 0.96 & 0.98 \\
 & \bestcell{Plot} & \bestcell{0.98} & \bestcell{0.98} & \bestcell{0.98} & \bestcell{\underline{0.98}} & \bestcell{0.98} & \bestcell{0.98} & \bestcell{0.99} & \bestcell{0.97} & \bestcell{0.99} & \bestcell{0.97} & \bestcell{0.99} & \bestcell{0.99} & \bestcell{0.98} & \bestcell{0.98} \\
 & Engage & 0.98 & 0.97 & 0.96 & 0.96 & \underline{0.99} & 0.97 & 0.97 & 0.95 & 0.97 & 0.97 & 0.98 & 0.98 & 0.98 & 0.97 \\
 & Prompt & 0.98 & 0.98 & 0.99 & 0.99 & 0.99 & \underline{0.98} & 0.99 & 0.97 & 0.98 & 0.96 & 0.98 & 0.98 & 0.98 & 0.98 \\
 & Plan & 0.98 & 0.98 & 0.96 & 0.97 & 0.98 & 0.97 & \underline{0.98} & 0.96 & 0.98 & 0.97 & 0.99 & 0.98 & 0.98 & 0.98 \\
 & Poetry & 0.94 & 0.97 & 0.94 & 0.95 & 0.98 & 0.96 & 0.98 & \underline{0.96} & 0.96 & 0.98 & 0.97 & 0.96 & 0.96 & 0.95 \\
 & Nuance & 0.97 & 0.97 & 0.97 & 0.97 & 0.98 & 0.98 & 0.98 & 0.97 & \underline{0.97} & 0.97 & 0.97 & 0.98 & 0.97 & 0.97 \\
 & Purple & 0.96 & 0.97 & 0.95 & 0.98 & 0.98 & 0.97 & 0.99 & 0.95 & 0.98 & \underline{0.97} & 0.97 & 0.97 & 0.96 & 0.97 \\
 & Tell & 0.96 & 0.98 & 0.97 & 0.96 & 0.98 & 0.97 & 0.97 & 0.95 & 0.98 & 0.94 & \underline{0.97} & 0.96 & 0.95 & 0.97 \\
 & Uncreat. & 0.97 & 0.97 & 0.97 & 0.98 & 0.98 & 0.97 & 0.98 & 0.95 & 0.97 & 0.97 & 0.96 & \underline{0.96} & 0.96 & 0.98 \\
 & Dialogue & 0.97 & 0.98 & 0.96 & 0.97 & 0.98 & 0.98 & 0.98 & 0.96 & 0.98 & 0.97 & 0.97 & 0.97 & \underline{0.96} & 0.98 \\
 & Tone & 0.97 & 0.97 & 0.97 & 0.99 & 0.98 & 0.98 & 0.98 & 0.97 & 0.97 & 0.97 & 0.98 & 0.97 & 0.97 & \underline{0.98} \\
\midrule
EssenceBench & \bestcell{Amat.} & \bestcell{\underline{0.95}} & \bestcell{0.97} & \bestcell{0.96} & \bestcell{0.95} & \bestcell{0.98} & \bestcell{0.97} & \bestcell{0.96} & \bestcell{0.93} & \bestcell{0.97} & \bestcell{0.94} & \bestcell{0.95} & \bestcell{0.95} & \bestcell{0.95} & \bestcell{0.97} \\
 & Profile & 0.95 & \underline{0.97} & 0.96 & 0.95 & 0.98 & 0.97 & 0.96 & 0.93 & 0.97 & 0.94 & 0.95 & 0.95 & 0.95 & 0.97 \\
 & Coher. & 0.95 & 0.97 & \underline{0.96} & 0.95 & 0.98 & 0.97 & 0.96 & 0.93 & 0.97 & 0.94 & 0.95 & 0.95 & 0.95 & 0.97 \\
 & Plot & 0.95 & 0.97 & 0.96 & \underline{0.95} & 0.98 & 0.97 & 0.96 & 0.93 & 0.97 & 0.94 & 0.95 & 0.95 & 0.95 & 0.97 \\
 & Engage & 0.95 & 0.97 & 0.96 & 0.95 & \underline{0.98} & 0.97 & 0.96 & 0.93 & 0.97 & 0.94 & 0.95 & 0.95 & 0.95 & 0.97 \\
 & Prompt & 0.95 & 0.97 & 0.96 & 0.95 & 0.98 & \underline{0.97} & 0.96 & 0.93 & 0.97 & 0.94 & 0.95 & 0.95 & 0.95 & 0.97 \\
 & Plan & 0.95 & 0.97 & 0.96 & 0.95 & 0.98 & 0.97 & \underline{0.96} & 0.93 & 0.97 & 0.94 & 0.95 & 0.95 & 0.95 & 0.97 \\
 & Poetry & 0.95 & 0.97 & 0.96 & 0.95 & 0.98 & 0.97 & 0.96 & \underline{0.93} & 0.97 & 0.94 & 0.95 & 0.95 & 0.95 & 0.97 \\
 & Nuance & 0.95 & 0.97 & 0.96 & 0.95 & 0.98 & 0.97 & 0.96 & 0.93 & \underline{0.97} & 0.94 & 0.95 & 0.95 & 0.95 & 0.97 \\
 & Purple & 0.95 & 0.97 & 0.96 & 0.95 & 0.98 & 0.97 & 0.96 & 0.93 & 0.97 & \underline{0.94} & 0.95 & 0.95 & 0.95 & 0.97 \\
 & Tell & 0.95 & 0.97 & 0.96 & 0.95 & 0.98 & 0.97 & 0.96 & 0.93 & 0.97 & 0.94 & \underline{0.95} & 0.95 & 0.95 & 0.97 \\
 & Uncreat. & 0.95 & 0.97 & 0.96 & 0.95 & 0.98 & 0.97 & 0.96 & 0.93 & 0.97 & 0.94 & 0.95 & \underline{0.95} & 0.95 & 0.97 \\
 & Dialogue & 0.95 & 0.97 & 0.96 & 0.95 & 0.98 & 0.97 & 0.96 & 0.93 & 0.97 & 0.94 & 0.95 & 0.95 & \underline{0.95} & 0.97 \\
 & Tone & 0.95 & 0.97 & 0.96 & 0.95 & 0.98 & 0.97 & 0.96 & 0.93 & 0.97 & 0.94 & 0.95 & 0.95 & 0.95 & \underline{0.97} \\
\bottomrule
\end{tabular}
